Mixture equivalence principles and post-quantum theories of gravity

We examine the mixture equivalence principle (MEP), which states that proper and improper mixed states with the same density matrix are always experimentally indistinguishable, and a weaker version, which states that this is sometimes true in gravity theories. We point out that Moller-Rosenfeld semiclassical gravity violates the weak MEP and that nonlinear extensions of quantum mechanics violate the MEP. We further demonstrate that modifications of the Born rule in quantum theory also typically violate the MEP. We analyse such violations in the context of thermal baths, where proper and improper thermal states induce different physical situations. This has significant implications in the context of black hole physics. We argue that Moller-Rosenfeld semiclassical gravity is not the semiclassical limit of quantum gravity in the context of black hole spacetimes, even in the presence of $N\gg1$ matter fields.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]
\fill[line width=2pt,color=zzttqq,fill=zzttqq,pattern=north east lines,pattern color=zzttqq] (-5,3.5) -- (-8.01570967801487,0.03304200302226329) -- (-5,-3.5) -- (0,3.5) -- cycle;
\draw [line width=1.2pt] (-5,3.5)-- (-8.01570967801487,0.03304200302226329);
\draw [line width=1.2pt] (-8.01570967801487,0.03304200302226329)-- (-5,-3.5);
\draw[line width=1.2pt] (-4.999999895821444,-3.5035034244846743) -- (-4.999999895821444,-3.5035034244846743);
\draw[line width=1.2pt] (-4.999999895821444,-3.5035034244846743) -- (-4.987499896284968,-3.5075274867282897);
\draw[line width=1.2pt] (-4.987499896284968,-3.5075274867282897) -- (-4.974999896748491,-3.5129945515063983);
\draw[line width=1.2pt] (-4.974999896748491,-3.5129945515063983) -- (-4.962499897212014,-3.519819307107964);
\draw[line width=1.2pt] (-4.962499897212014,-3.519819307107964) -- (-4.9499998976755375,-3.52789525551231);
\draw[line width=1.2pt] (-4.9499998976755375,-3.52789525551231) -- (-4.937499898139061,-3.5370963742549932);
\draw[line width=1.2pt] (-4.937499898139061,-3.5370963742549932) -- (-4.924999898602584,-3.54727908296606);
\draw[line width=1.2pt] (-4.924999898602584,-3.54727908296606) -- (-4.912499899066107,-3.5582844838935412);
\draw[line width=1.2pt] (-4.912499899066107,-3.5582844838935412) -- (-4.8999998995296306,-3.5699408414495326);
\draw[line width=1.2pt] (-4.8999998995296306,-3.5699408414495326) -- (-4.887499899993154,-3.582066262086417);
\draw[line width=1.2pt] (-4.887499899993154,-3.582066262086417) -- (-4.874999900456677,-3.5944715326846204);
\draw[line width=1.2pt] (-4.874999900456677,-3.5944715326846204) -- (-4.8624999009202,-3.606963073159848);
\draw[line width=1.2pt] (-4.8624999009202,-3.606963073159848) -- (-4.849999901383724,-3.6193459572153226);
\draw[line width=1.2pt] (-4.849999901383724,-3.6193459572153226) -- (-4.837499901847247,-3.631426954101236);
\draw[line width=1.2pt] (-4.837499901847247,-3.631426954101236) -- (-4.82499990231077,-3.6430175439157386);
\draw[line width=1.2pt] (-4.82499990231077,-3.6430175439157386) -- (-4.812499902774293,-3.6539368593947468);
\draw[line width=1.2pt] (-4.812499902774293,-3.6539368593947468) -- (-4.799999903237817,-3.6640145082848883);
\draw[line width=1.2pt] (-4.799999903237817,-3.6640145082848883) -- (-4.78749990370134,-3.673093232257439);
\draw[line width=1.2pt] (-4.78749990370134,-3.673093232257439) -- (-4.774999904164863,-3.6810313608717564);
\draw[line width=1.2pt] (-4.774999904164863,-3.6810313608717564) -- (-4.7624999046283865,-3.6877050222949666);
\draw[line width=1.2pt] (-4.7624999046283865,-3.6877050222949666) -- (-4.74999990509191,-3.6930100762803364);
\draw[line width=1.2pt] (-4.74999990509191,-3.6930100762803364) -- (-4.737499905555433,-3.6968637392408774);
\draw[line width=1.2pt] (-4.737499905555433,-3.6968637392408774) -- (-4.724999906018956,-3.699205876059435);
\draw[line width=1.2pt] (-4.724999906018956,-3.699205876059435) -- (-4.7124999064824795,-3.6999999384770104);
\draw[line width=1.2pt] (-4.7124999064824795,-3.6999999384770104) -- (-4.699999906946003,-3.6992335354160772);
\draw[line width=1.2pt] (-4.699999906946003,-3.6992335354160772) -- (-4.687499907409526,-3.6969186263391838);
\draw[line width=1.2pt] (-4.687499907409526,-3.6969186263391838) -- (-4.674999907873049,-3.6930913346255596);
\draw[line width=1.2pt] (-4.674999907873049,-3.6930913346255596) -- (-4.662499908336573,-3.6878113838779005);
\draw[line width=1.2pt] (-4.662499908336573,-3.6878113838779005) -- (-4.649999908800096,-3.6811611659555963);
\draw[line width=1.2pt] (-4.649999908800096,-3.6811611659555963) -- (-4.637499909263619,-3.673244455277415);
\draw[line width=1.2pt] (-4.637499909263619,-3.673244455277415) -- (-4.624999909727142,-3.664184789456528);
\draw[line width=1.2pt] (-4.624999909727142,-3.664184789456528) -- (-4.612499910190666,-3.6541235415375133);
\draw[line width=1.2pt] (-4.612499910190666,-3.6541235415375133) -- (-4.599999910654189,-3.6432177139174495);
\draw[line width=1.2pt] (-4.599999910654189,-3.6432177139174495) -- (-4.587499911117712,-3.6316374883761924);
\draw[line width=1.2pt] (-4.587499911117712,-3.6316374883761924) -- (-4.574999911581235,-3.6195635704468243);
\draw[line width=1.2pt] (-4.574999911581235,-3.6195635704468243) -- (-4.562499912044759,-3.607184369566449);
\draw[line width=1.2pt] (-4.562499912044759,-3.607184369566449) -- (-4.549999912508282,-3.594693059010169);
\draw[line width=1.2pt] (-4.549999912508282,-3.594693059010169) -- (-4.537499912971805,-3.5822845614869476);
\draw[line width=1.2pt] (-4.537499912971805,-3.5822845614869476) -- (-4.5249999134353285,-3.570152507436167);
\draw[line width=1.2pt] (-4.5249999134353285,-3.570152507436167) -- (-4.512499913898852,-3.5584862134895934);
\draw[line width=1.2pt] (-4.512499913898852,-3.5584862134895934) -- (-4.499999914362375,-3.54746772824889);
\draw[line width=1.2pt] (-4.499999914362375,-3.54746772824889) -- (-4.487499914825898,-3.537268991478271);
\draw[line width=1.2pt] (-4.487499914825898,-3.537268991478271) -- (-4.4749999152894215,-3.5280491510422025);
\draw[line width=1.2pt] (-4.4749999152894215,-3.5280491510422025) -- (-4.462499915752945,-3.5199520794563743);
\draw[line width=1.2pt] (-4.462499915752945,-3.5199520794563743) -- (-4.449999916216468,-3.5131041288053915);
\draw[line width=1.2pt] (-4.449999916216468,-3.5131041288053915) -- (-4.437499916679991,-3.5076121590608897);
\draw[line width=1.2pt] (-4.437499916679991,-3.5076121590608897) -- (-4.424999917143515,-3.503561870567549);
\draw[line width=1.2pt] (-4.424999917143515,-3.503561870567549) -- (-4.412499917607038,-3.5010164667179713);
\draw[line width=1.2pt] (-4.412499917607038,-3.5010164667179713) -- (-4.399999918070561,-3.5000156676849556);
\draw[line width=1.2pt] (-4.399999918070561,-3.5000156676849556) -- (-4.387499918534084,-3.5005750906015294);
\draw[line width=1.2pt] (-4.387499918534084,-3.5005750906015294) -- (-4.374999918997608,-3.5026860058608302);
\draw[line width=1.2pt] (-4.374999918997608,-3.5026860058608302) -- (-4.362499919461131,-3.50631547333869);
\draw[line width=1.2pt] (-4.362499919461131,-3.50631547333869) -- (-4.349999919924654,-3.511406856413218);
\draw[line width=1.2pt] (-4.349999919924654,-3.511406856413218) -- (-4.337499920388177,-3.5178807057602794);
\draw[line width=1.2pt] (-4.337499920388177,-3.5178807057602794) -- (-4.324999920851701,-3.5256359991335287);
\draw[line width=1.2pt] (-4.324999920851701,-3.5256359991335287) -- (-4.312499921315224,-3.534551717782667);
\draw[line width=1.2pt] (-4.312499921315224,-3.534551717782667) -- (-4.299999921778747,-3.5444887349104164);
\draw[line width=1.2pt] (-4.299999921778747,-3.5444887349104164) -- (-4.2874999222422705,-3.5552919866995074);
\draw[line width=1.2pt] (-4.2874999222422705,-3.5552919866995074) -- (-4.274999922705794,-3.5667928920314957);
\draw[line width=1.2pt] (-4.274999922705794,-3.5667928920314957) -- (-4.262499923169317,-3.5788119831385488);
\draw[line width=1.2pt] (-4.262499923169317,-3.5788119831385488) -- (-4.24999992363284,-3.591161706137719);
\draw[line width=1.2pt] (-4.24999992363284,-3.591161706137719) -- (-4.237499924096364,-3.603649347746352);
\draw[line width=1.2pt] (-4.237499924096364,-3.603649347746352) -- (-4.224999924559887,-3.6160800425081754);
\draw[line width=1.2pt] (-4.224999924559887,-3.6160800425081754) -- (-4.21249992502341,-3.6282598136033553);
\draw[line width=1.2pt] (-4.21249992502341,-3.6282598136033553) -- (-4.199999925486933,-3.639998599791655);
\draw[line width=1.2pt] (-4.199999925486933,-3.639998599791655) -- (-4.187499925950457,-3.6511132212543154);
\draw[line width=1.2pt] (-4.187499925950457,-3.6511132212543154) -- (-4.17499992641398,-3.6614302380536365);
\draw[line width=1.2pt] (-4.17499992641398,-3.6614302380536365) -- (-4.162499926877503,-3.6707886566050076);
\draw[line width=1.2pt] (-4.162499926877503,-3.6707886566050076) -- (-4.149999927341026,-3.6790424419277525);
\draw[line width=1.2pt] (-4.149999927341026,-3.6790424419277525) -- (-4.13749992780455,-3.6860627964720014);
\draw[line width=1.2pt] (-4.13749992780455,-3.6860627964720014) -- (-4.124999928268073,-3.6917401699612222);
\draw[line width=1.2pt] (-4.124999928268073,-3.6917401699612222) -- (-4.112499928731596,-3.6959859688875256);
\draw[line width=1.2pt] (-4.112499928731596,-3.6959859688875256) -- (-4.0999999291951195,-3.698733938983617);
\draw[line width=1.2pt] (-4.0999999291951195,-3.698733938983617) -- (-4.087499929658643,-3.699941199098406);
\draw[line width=1.2pt] (-4.087499929658643,-3.699941199098406) -- (-4.074999930122166,-3.6995889103429747);
\draw[line width=1.2pt] (-4.074999930122166,-3.6995889103429747) -- (-4.062499930585689,-3.697682570065119);
\draw[line width=1.2pt] (-4.062499930585689,-3.697682570065119) -- (-4.0499999310492125,-3.6942519260650792);
\draw[line width=1.2pt] (-4.0499999310492125,-3.6942519260650792) -- (-4.037499931512736,-3.689350512391102);
\draw[line width=1.2pt] (-4.037499931512736,-3.689350512391102) -- (-4.024999931976259,-3.6830548139585852);
\draw[line width=1.2pt] (-4.024999931976259,-3.6830548139585852) -- (-4.012499932439782,-3.67546307302864);
\draw[line width=1.2pt] (-4.012499932439782,-3.67546307302864) -- (-3.999999932903305,-3.666693756170581);
\draw[line width=1.2pt] (-3.999999932903305,-3.666693756170581) -- (-3.987499933366828,-3.6568837056308676);
\draw[line width=1.2pt] (-3.987499933366828,-3.6568837056308676) -- (-3.9749999338303508,-3.646186003955779);
\draw[line width=1.2pt] (-3.9749999338303508,-3.646186003955779) -- (-3.9624999342938736,-3.63476758518965);
\draw[line width=1.2pt] (-3.9624999342938736,-3.63476758518965) -- (-3.9499999347573964,-3.6228066299251402);
\draw[line width=1.2pt] (-3.9499999347573964,-3.6228066299251402) -- (-3.9374999352209192,-3.6104897848548845);
\draw[line width=1.2pt] (-3.9374999352209192,-3.6104897848548845) -- (-3.924999935684442,-3.5980092502124905);
\draw[line width=1.2pt] (-3.924999935684442,-3.5980092502124905) -- (-3.912499936147965,-3.585559780552407);
\draw[line width=1.2pt] (-3.912499936147965,-3.585559780552407) -- (-3.8999999366114877,-3.573335645670456);
\draw[line width=1.2pt] (-3.8999999366114877,-3.573335645670456) -- (-3.8874999370750105,-3.5615275990888753);
\draw[line width=1.2pt] (-3.8874999370750105,-3.5615275990888753) -- (-3.8749999375385333,-3.5503199014116196);
\draw[line width=1.2pt] (-3.8749999375385333,-3.5503199014116196) -- (-3.862499938002056,-3.5398874449994757);
\draw[line width=1.2pt] (-3.862499938002056,-3.5398874449994757) -- (-3.849999938465579,-3.530393024833473);
\draw[line width=1.2pt] (-3.849999938465579,-3.530393024833473) -- (-3.837499938929102,-3.5219847981538384);
\draw[line width=1.2pt] (-3.837499938929102,-3.5219847981538384) -- (-3.8249999393926246,-3.514793972515983);
\draw[line width=1.2pt] (-3.8249999393926246,-3.514793972515983) -- (-3.8124999398561474,-3.508932758340642);
\draw[line width=1.2pt] (-3.8124999398561474,-3.508932758340642) -- (-3.7999999403196703,-3.504492617907913);
\draw[line width=1.2pt] (-3.7999999403196703,-3.504492617907913) -- (-3.787499940783193,-3.501542838119074);
\draw[line width=1.2pt] (-3.787499940783193,-3.501542838119074) -- (-3.774999941246716,-3.50012944929774);
\draw[line width=1.2pt] (-3.774999941246716,-3.50012944929774) -- (-3.7624999417102387,-3.500274506902115);
\draw[line width=1.2pt] (-3.7624999417102387,-3.500274506902115) -- (-3.7499999421737615,-3.5019757473569664);
\draw[line width=1.2pt] (-3.7499999421737615,-3.5019757473569664) -- (-3.7374999426372844,-3.505206623375956);
\draw[line width=1.2pt] (-3.7374999426372844,-3.505206623375956) -- (-3.724999943100807,-3.5099167182231374);
\draw[line width=1.2pt] (-3.724999943100807,-3.5099167182231374) -- (-3.71249994356433,-3.5160325324491954);
\draw[line width=1.2pt] (-3.71249994356433,-3.5160325324491954) -- (-3.699999944027853,-3.5234586308256888);
\draw[line width=1.2pt] (-3.699999944027853,-3.5234586308256888) -- (-3.6874999444913756,-3.5320791315797577);
\draw[line width=1.2pt] (-3.6874999444913756,-3.5320791315797577) -- (-3.6749999449548985,-3.541759514690299);
\draw[line width=1.2pt] (-3.6749999449548985,-3.541759514690299) -- (-3.6624999454184213,-3.5523487210277502);
\draw[line width=1.2pt] (-3.6624999454184213,-3.5523487210277502) -- (-3.649999945881944,-3.563681509581106);
\draw[line width=1.2pt] (-3.649999945881944,-3.563681509581106) -- (-3.637499946345467,-3.5755810359884377);
\draw[line width=1.2pt] (-3.637499946345467,-3.5755810359884377) -- (-3.6249999468089897,-3.587861612133813);
\draw[line width=1.2pt] (-3.6249999468089897,-3.587861612133813) -- (-3.6124999472725126,-3.600331603748022);
\draw[line width=1.2pt] (-3.6124999472725126,-3.600331603748022) -- (-3.5999999477360354,-3.6127964207970336);
\draw[line width=1.2pt] (-3.5999999477360354,-3.6127964207970336) -- (-3.587499948199558,-3.625061553994172);
\draw[line width=1.2pt] (-3.587499948199558,-3.625061553994172) -- (-3.574999948663081,-3.63693561005225);
\draw[line width=1.2pt] (-3.574999948663081,-3.63693561005225) -- (-3.562499949126604,-3.6482332983115877);
\draw[line width=1.2pt] (-3.562499949126604,-3.6482332983115877) -- (-3.5499999495901267,-3.658778322138565);
\draw[line width=1.2pt] (-3.5499999495901267,-3.658778322138565) -- (-3.5374999500536495,-3.668406129975424);
\draw[line width=1.2pt] (-3.5374999500536495,-3.668406129975424) -- (-3.5249999505171723,-3.676966483112102);
\draw[line width=1.2pt] (-3.5249999505171723,-3.676966483112102) -- (-3.512499950980695,-3.6843258001108796);
\draw[line width=1.2pt] (-3.512499950980695,-3.6843258001108796) -- (-3.499999951444218,-3.6903692412998845);
\draw[line width=1.2pt] (-3.499999951444218,-3.6903692412998845) -- (-3.4874999519077408,-3.6950025008076275);
\draw[line width=1.2pt] (-3.4874999519077408,-3.6950025008076275) -- (-3.4749999523712636,-3.6981532781744795);
\draw[line width=1.2pt] (-3.4749999523712636,-3.6981532781744795) -- (-3.4624999528347864,-3.699772406577077);
\draw[line width=1.2pt] (-3.4624999528347864,-3.699772406577077) -- (-3.449999953298309,-3.699834620060101);
\draw[line width=1.2pt] (-3.449999953298309,-3.699834620060101) -- (-3.437499953761832,-3.698338947803028);
\draw[line width=1.2pt] (-3.437499953761832,-3.698338947803028) -- (-3.424999954225355,-3.6953087292694606);
\draw[line width=1.2pt] (-3.424999954225355,-3.6953087292694606) -- (-3.4124999546888777,-3.6907912500026296);
\draw[line width=1.2pt] (-3.4124999546888777,-3.6907912500026296) -- (-3.3999999551524005,-3.6848570037503636);
\draw[line width=1.2pt] (-3.3999999551524005,-3.6848570037503636) -- (-3.3874999556159233,-3.6775985924338097);
\draw[line width=1.2pt] (-3.3874999556159233,-3.6775985924338097) -- (-3.374999956079446,-3.669129281125535);
\draw[line width=1.2pt] (-3.374999956079446,-3.669129281125535) -- (-3.362499956542969,-3.659581230586082);
\draw[line width=1.2pt] (-3.362499956542969,-3.659581230586082) -- (-3.349999957006492,-3.6491034349396547);
\draw[line width=1.2pt] (-3.349999957006492,-3.6491034349396547) -- (-3.3374999574700146,-3.637859396670817);
\draw[line width=1.2pt] (-3.3374999574700146,-3.637859396670817) -- (-3.3249999579335374,-3.6260245752230915);
\draw[line width=1.2pt] (-3.3249999579335374,-3.6260245752230915) -- (-3.3124999583970602,-3.6137836490132336);
\draw[line width=1.2pt] (-3.3124999583970602,-3.6137836490132336) -- (-3.299999958860583,-3.601327633586515);
\draw[line width=1.2pt] (-3.299999958860583,-3.601327633586515) -- (-3.287499959324106,-3.5888509008832523);
\draw[line width=1.2pt] (-3.287499959324106,-3.5888509008832523) -- (-3.2749999597876287,-3.576548146129908);
\draw[line width=1.2pt] (-3.2749999597876287,-3.576548146129908) -- (-3.2624999602511515,-3.5646113496854253);
\draw[line width=1.2pt] (-3.2624999602511515,-3.5646113496854253) -- (-3.2499999607146743,-3.5532267812521585);
\draw[line width=1.2pt] (-3.2499999607146743,-3.5532267812521585) -- (-3.237499961178197,-3.5425720931996847);
\draw[line width=1.2pt] (-3.237499961178197,-3.5425720931996847) -- (-3.22499996164172,-3.532813548359194);
\draw[line width=1.2pt] (-3.22499996164172,-3.532813548359194) -- (-3.212499962105243,-3.524103425547814);
\draw[line width=1.2pt] (-3.212499962105243,-3.524103425547814) -- (-3.1999999625687656,-3.5165776433087736);
\draw[line width=1.2pt] (-3.1999999625687656,-3.5165776433087736) -- (-3.1874999630322884,-3.510353638948151);
\draw[line width=1.2pt] (-3.1874999630322884,-3.510353638948151) -- (-3.1749999634958113,-3.5055285359651287);
\draw[line width=1.2pt] (-3.1749999634958113,-3.5055285359651287) -- (-3.162499963959334,-3.5021776284723822);
\draw[line width=1.2pt] (-3.162499963959334,-3.5021776284723822) -- (-3.149999964422857,-3.500353206256723);
\draw[line width=1.2pt] (-3.149999964422857,-3.500353206256723) -- (-3.1374999648863797,-3.500083738814523);
\draw[line width=1.2pt] (-3.1374999648863797,-3.500083738814523) -- (-3.1249999653499025,-3.5013734310947817);
\draw[line width=1.2pt] (-3.1249999653499025,-3.5013734310947817) -- (-3.1124999658134254,-3.504202157882305);
\draw[line width=1.2pt] (-3.1124999658134254,-3.504202157882305) -- (-3.099999966276948,-3.508525777844935);
\draw[line width=1.2pt] (-3.099999966276948,-3.508525777844935) -- (-3.087499966740471,-3.5142768223442236);
\draw[line width=1.2pt] (-3.087499966740471,-3.5142768223442236) -- (-3.074999967203994,-3.5213655482608934);
\draw[line width=1.2pt] (-3.074999967203994,-3.5213655482608934) -- (-3.0624999676675166,-3.529681338406094);
\draw[line width=1.2pt] (-3.0624999676675166,-3.529681338406094) -- (-3.0499999681310395,-3.5390944276655083);
\draw[line width=1.2pt] (-3.0499999681310395,-3.5390944276655083) -- (-3.0374999685945623,-3.5494579279404124);
\draw[line width=1.2pt] (-3.0374999685945623,-3.5494579279404124) -- (-3.024999969058085,-3.5606101202871567);
\draw[line width=1.2pt] (-3.024999969058085,-3.5606101202871567) -- (-3.012499969521608,-3.5723769784870067);
\draw[line width=1.2pt] (-3.012499969521608,-3.5723769784870067) -- (-2.9999999699851307,-3.5845748846668823);
\draw[line width=1.2pt] (-2.9999999699851307,-3.5845748846668823) -- (-2.9874999704486536,-3.59701349459464);
\draw[line width=1.2pt] (-2.9874999704486536,-3.59701349459464) -- (-2.9749999709121764,-3.609498707936933);
\draw[line width=1.2pt] (-2.9749999709121764,-3.609498707936933) -- (-2.962499971375699,-3.6218356971297743);
\draw[line width=1.2pt] (-2.962499971375699,-3.6218356971297743) -- (-2.949999971839222,-3.633831947597281);
\draw[line width=1.2pt] (-2.949999971839222,-3.633831947597281) -- (-2.937499972302745,-3.645300261877022);
\draw[line width=1.2pt] (-2.937499972302745,-3.645300261877022) -- (-2.9249999727662677,-3.6560616807735955);
\draw[line width=1.2pt] (-2.9249999727662677,-3.6560616807735955) -- (-2.9124999732297905,-3.6659482759568065);
\draw[line width=1.2pt] (-2.9124999732297905,-3.6659482759568065) -- (-2.8999999736933133,-3.6748057704269064);
\draw[line width=1.2pt] (-2.8999999736933133,-3.6748057704269064) -- (-2.887499974156836,-3.6824959459553916);
\draw[line width=1.2pt] (-2.887499974156836,-3.6824959459553916) -- (-2.874999974620359,-3.6888987999340745);
\draw[line width=1.2pt] (-2.874999974620359,-3.6888987999340745) -- (-2.8624999750838818,-3.693914417975508);
\draw[line width=1.2pt] (-2.8624999750838818,-3.693914417975508) -- (-2.8499999755474046,-3.697464533043469);
\draw[line width=1.2pt] (-2.8499999755474046,-3.697464533043469) -- (-2.8374999760109274,-3.6994937467837925);
\draw[line width=1.2pt] (-2.8374999760109274,-3.6994937467837925) -- (-2.8249999764744502,-3.6999703939970945);
\draw[line width=1.2pt] (-2.8249999764744502,-3.6999703939970945) -- (-2.812499976937973,-3.69888703676358);
\draw[line width=1.2pt] (-2.812499976937973,-3.69888703676358) -- (-2.799999977401496,-3.6962605805092887);
\draw[line width=1.2pt] (-2.799999977401496,-3.6962605805092887) -- (-2.7874999778650187,-3.6921320102025916);
\draw[line width=1.2pt] (-2.7874999778650187,-3.6921320102025916) -- (-2.7749999783285415,-3.686565750797517);
\draw[line width=1.2pt] (-2.7749999783285415,-3.686565750797517) -- (-2.7624999787920643,-3.679648661903964);
\draw[line width=1.2pt] (-2.7624999787920643,-3.679648661903964) -- (-2.749999979255587,-3.671488682372641);
\draw[line width=1.2pt] (-2.749999979255587,-3.671488682372641) -- (-2.73749997971911,-3.6622131459455285);
\draw[line width=1.2pt] (-2.73749997971911,-3.6622131459455285) -- (-2.724999980182633,-3.651966794255566);
\draw[line width=1.2pt] (-2.724999980182633,-3.651966794255566) -- (-2.7124999806461556,-3.640909518182053);
\draw[line width=1.2pt] (-2.7124999806461556,-3.640909518182053) -- (-2.6999999811096784,-3.6292138628071346);
\draw[line width=1.2pt] (-2.6999999811096784,-3.6292138628071346) -- (-2.6874999815732012,-3.617062334907705);
\draw[line width=1.2pt] (-2.6874999815732012,-3.617062334907705) -- (-2.674999982036724,-3.6046445549984067);
\draw[line width=1.2pt] (-2.674999982036724,-3.6046445549984067) -- (-2.662499982500247,-3.5921542983671384);
\draw[line width=1.2pt] (-2.662499982500247,-3.5921542983671384) -- (-2.6499999829637697,-3.57978647127672);
\draw[line width=1.2pt] (-2.6499999829637697,-3.57978647127672) -- (-2.6374999834272925,-3.567734069518076);
\draw[line width=1.2pt] (-2.6374999834272925,-3.567734069518076) -- (-2.6249999838908153,-3.55618516677569);
\draw[line width=1.2pt] (-2.6249999838908153,-3.55618516677569) -- (-2.612499984354338,-3.545319979800878);
\draw[line width=1.2pt] (-2.612499984354338,-3.545319979800878) -- (-2.599999984817861,-3.5353080561898684);
\draw[line width=1.2pt] (-2.599999984817861,-3.5353080561898684) -- (-2.587499985281384,-3.526305628650465);
\draw[line width=1.2pt] (-2.587499985281384,-3.526305628650465) -- (-2.5749999857449066,-3.518453177043075);
\draw[line width=1.2pt] (-2.5749999857449066,-3.518453177043075) -- (-2.5624999862084294,-3.511873236239636);
\draw[line width=1.2pt] (-2.5624999862084294,-3.511873236239636) -- (-2.5499999866719523,-3.506668484008062);
\draw[line width=1.2pt] (-2.5499999866719523,-3.506668484008062) -- (-2.537499987135475,-3.5029201387601367);
\draw[line width=1.2pt] (-2.537499987135475,-3.5029201387601367) -- (-2.524999987598998,-3.500686692165455);
\draw[line width=1.2pt] (-2.524999987598998,-3.500686692165455) -- (-2.5124999880625207,-3.5000029964085506);
\draw[line width=1.2pt] (-2.5124999880625207,-3.5000029964085506) -- (-2.4999999885260435,-3.5008797203322515);
\draw[line width=1.2pt] (-2.4999999885260435,-3.5008797203322515) -- (-2.4874999889895664,-3.5033031829539696);
\draw[line width=1.2pt] (-2.4874999889895664,-3.5033031829539696) -- (-2.474999989453089,-3.5072355669528417);
\draw[line width=1.2pt] (-2.474999989453089,-3.5072355669528417) -- (-2.462499989916612,-3.5126155087963307);
\draw[line width=1.2pt] (-2.462499989916612,-3.5126155087963307) -- (-2.449999990380135,-3.5193590562975547);
\draw[line width=1.2pt] (-2.449999990380135,-3.5193590562975547) -- (-2.4374999908436576,-3.5273609786609894);
\draw[line width=1.2pt] (-2.4374999908436576,-3.5273609786609894) -- (-2.4249999913071805,-3.5364964085737145);
\draw[line width=1.2pt] (-2.4249999913071805,-3.5364964085737145) -- (-2.4124999917707033,-3.5466227907179237);
\draw[line width=1.2pt] (-2.4124999917707033,-3.5466227907179237) -- (-2.399999992234226,-3.5575821062988173);
\draw[line width=1.2pt] (-2.399999992234226,-3.5575821062988173) -- (-2.387499992697749,-3.5692033388748596);
\draw[line width=1.2pt] (-2.387499992697749,-3.5692033388748596) -- (-2.3749999931612717,-3.581305143011955);
\draw[line width=1.2pt] (-2.3749999931612717,-3.581305143011955) -- (-2.3624999936247946,-3.593698674118085);
\draw[line width=1.2pt] (-2.3624999936247946,-3.593698674118085) -- (-2.3499999940883174,-3.606190535299786);
\draw[line width=1.2pt] (-2.3499999940883174,-3.606190535299786) -- (-2.33749999455184,-3.6185857952557674);
\draw[line width=1.2pt] (-2.33749999455184,-3.6185857952557674) -- (-2.324999995015363,-3.630691030114444);
\draw[line width=1.2pt] (-2.324999995015363,-3.630691030114444) -- (-2.312499995478886,-3.6423173417485373);
\draw[line width=1.2pt] (-2.312499995478886,-3.6423173417485373) -- (-2.2999999959424087,-3.6532833054669562);
\draw[line width=1.2pt] (-2.2999999959424087,-3.6532833054669562) -- (-2.2874999964059315,-3.663417801086211);
\draw[line width=1.2pt] (-2.2874999964059315,-3.663417801086211) -- (-2.2749999968694543,-3.6725626832034455);
\draw[line width=1.2pt] (-2.2749999968694543,-3.6725626832034455) -- (-2.262499997332977,-3.6805752490023753);
\draw[line width=1.2pt] (-2.262499997332977,-3.6805752490023753) -- (-2.2499999977965,-3.6873304650828405);
\draw[line width=1.2pt] (-2.2499999977965,-3.6873304650828405) -- (-2.2374999982600228,-3.6927229185650545);
\draw[line width=1.2pt] (-2.2374999982600228,-3.6927229185650545) -- (-2.2249999987235456,-3.696668462022212);
\draw[line width=1.2pt] (-2.2249999987235456,-3.696668462022212) -- (-2.2124999991870684,-3.6991055265728456);
\draw[line width=1.2pt] (-2.2124999991870684,-3.6991055265728456) -- (-2.1999999996505912,-3.6999960826425564);
\draw[line width=1.2pt] (-2.1999999996505912,-3.6999960826425564) -- (-2.187500000114114,-3.699326233402761);
\draw[line width=1.2pt] (-2.187500000114114,-3.699326233402761) -- (-2.175000000577637,-3.697106431626034);
\draw[line width=1.2pt] (-2.175000000577637,-3.697106431626034) -- (-2.1625000010411597,-3.6933713165741047);
\draw[line width=1.2pt] (-2.1625000010411597,-3.6933713165741047) -- (-2.1500000015046825,-3.6881791734637996);
\draw[line width=1.2pt] (-2.1500000015046825,-3.6881791734637996) -- (-2.1375000019682053,-3.6816110239457966);
\draw[line width=1.2pt] (-2.1375000019682053,-3.6816110239457966) -- (-2.125000002431728,-3.673769361788958);
\draw[line width=1.2pt] (-2.125000002431728,-3.673769361788958) -- (-2.112500002895251,-3.664776553499467);
\draw[line width=1.2pt] (-2.112500002895251,-3.664776553499467) -- (-2.100000003358774,-3.654772928832564);
\draw[line width=1.2pt] (-2.100000003358774,-3.654772928832564) -- (-2.0875000038222966,-3.643914590993815);
\draw[line width=1.2pt] (-2.0875000038222966,-3.643914590993815) -- (-2.0750000042858194,-3.632370980700979);
\draw[line width=1.2pt] (-2.0750000042858194,-3.632370980700979) -- (-2.0625000047493423,-3.620322232118473);
\draw[line width=1.2pt] (-2.0625000047493423,-3.620322232118473) -- (-2.050000005212865,-3.6079563619241934);
\draw[line width=1.2pt] (-2.050000005212865,-3.6079563619241934) -- (-2.037500005676388,-3.5954663353723566);
\draw[line width=1.2pt] (-2.037500005676388,-3.5954663353723566) -- (-2.0250000061399107,-3.5830470551354705);
\draw[line width=1.2pt] (-2.0250000061399107,-3.5830470551354705) -- (-2.0125000066034335,-3.5708923199135425);
\draw[line width=1.2pt] (-2.0125000066034335,-3.5708923199135425) -- (-2.0000000070669564,-3.5591918002704053);
\draw[line width=1.2pt] (-2.0000000070669564,-3.5591918002704053) -- (-1.9875000075304794,-3.5481280788882272);
\draw[line width=1.2pt] (-1.9875000075304794,-3.5481280788882272) -- (-1.9750000079940024,-3.537873801426032);
\draw[line width=1.2pt] (-1.9750000079940024,-3.537873801426032) -- (-1.9625000084575255,-3.528588982442134);
\draw[line width=1.2pt] (-1.9625000084575255,-3.528588982442134) -- (-1.9500000089210485,-3.5204185084206565);
\draw[line width=1.2pt] (-1.9500000089210485,-3.5204185084206565) -- (-1.9375000093845716,-3.5134898768665765);
\draw[line width=1.2pt] (-1.9375000093845716,-3.5134898768665765) -- (-1.9250000098480946,-3.507911206749946);
\draw[line width=1.2pt] (-1.9250000098480946,-3.507911206749946) -- (-1.9125000103116176,-3.503769551345653);
\draw[line width=1.2pt] (-1.9125000103116176,-3.503769551345653) -- (-1.9000000107751407,-3.5011295397962816);
\draw[line width=1.2pt] (-1.9000000107751407,-3.5011295397962816) -- (-1.8875000112386637,-3.5000323685960346);
\draw[line width=1.2pt] (-1.8875000112386637,-3.5000323685960346) -- (-1.8750000117021868,-3.5004951587332642);
\draw[line width=1.2pt] (-1.8750000117021868,-3.5004951587332642) -- (-1.8625000121657098,-3.5025106885231994);
\draw[line width=1.2pt] (-1.8625000121657098,-3.5025106885231994) -- (-1.8500000126292329,-3.506047506299908);
\draw[line width=1.2pt] (-1.8500000126292329,-3.506047506299908) -- (-1.837500013092756,-3.5110504212089917);
\draw[line width=1.2pt] (-1.837500013092756,-3.5110504212089917) -- (-1.825000013556279,-3.5174413644423455);
\draw[line width=1.2pt] (-1.825000013556279,-3.5174413644423455) -- (-1.812500014019802,-3.525120607475705);
\draw[line width=1.2pt] (-1.812500014019802,-3.525120607475705) -- (-1.800000014483325,-3.5339683182988004);
\draw[line width=1.2pt] (-1.800000014483325,-3.5339683182988004) -- (-1.787500014946848,-3.543846431353656);
\draw[line width=1.2pt] (-1.787500014946848,-3.543846431353656) -- (-1.7750000154103711,-3.5546008020012896);
\draw[line width=1.2pt] (-1.7750000154103711,-3.5546008020012896) -- (-1.7625000158738942,-3.566063611897065);
\draw[line width=1.2pt] (-1.7625000158738942,-3.566063611897065) -- (-1.7500000163374172,-3.5780559877396456);
\draw[line width=1.2pt] (-1.7500000163374172,-3.5780559877396456) -- (-1.7375000168009402,-3.5903907925288205);
\draw[line width=1.2pt] (-1.7375000168009402,-3.5903907925288205) -- (-1.7250000172644633,-3.602875545775595);
\draw[line width=1.2pt] (-1.7250000172644633,-3.602875545775595) -- (-1.7125000177279863,-3.6153154270956156);
\draw[line width=1.2pt] (-1.7125000177279863,-3.6153154270956156) -- (-1.7000000181915094,-3.6275163163158877);
\draw[line width=1.2pt] (-1.7000000181915094,-3.6275163163158877) -- (-1.6875000186550324,-3.639287822654924);
\draw[line width=1.2pt] (-1.6875000186550324,-3.639287822654924) -- (-1.6750000191185554,-3.650446255706991);
\draw[line width=1.2pt] (-1.6750000191185554,-3.650446255706991) -- (-1.6625000195820785,-3.6608174918692433);
\draw[line width=1.2pt] (-1.6625000195820785,-3.6608174918692433) -- (-1.6500000200456015,-3.670239691482105);
\draw[line width=1.2pt] (-1.6500000200456015,-3.670239691482105) -- (-1.6375000205091246,-3.678565824282843);
\draw[line width=1.2pt] (-1.6375000205091246,-3.678565824282843) -- (-1.6250000209726476,-3.685665963763474);
\draw[line width=1.2pt] (-1.6250000209726476,-3.685665963763474) -- (-1.6125000214361707,-3.6914293146303114);
\draw[line width=1.2pt] (-1.6125000214361707,-3.6914293146303114) -- (-1.6000000218996937,-3.6957659417273416);
\draw[line width=1.2pt] (-1.6000000218996937,-3.6957659417273416) -- (-1.5875000223632167,-3.6986081734441507);
\draw[line width=1.2pt] (-1.5875000223632167,-3.6986081734441507) -- (-1.5750000228267398,-3.699911657708692);
\draw[line width=1.2pt] (-1.5750000228267398,-3.699911657708692) -- (-1.5625000232902628,-3.699656054086485);
\draw[line width=1.2pt] (-1.5625000232902628,-3.699656054086485) -- (-1.5500000237537859,-3.69784535118627);
\draw[line width=1.2pt] (-1.5500000237537859,-3.69784535118627) -- (-1.537500024217309,-3.694507804419107);
\draw[line width=1.2pt] (-1.537500024217309,-3.694507804419107) -- (-1.525000024680832,-3.689695495082169);
\draw[line width=1.2pt] (-1.525000024680832,-3.689695495082169) -- (-1.512500025144355,-3.683483517647578);
\draw[line width=1.2pt] (-1.512500025144355,-3.683483517647578) -- (-1.500000025607878,-3.6759688079383714);
\draw[line width=1.2pt] (-1.500000025607878,-3.6759688079383714) -- (-1.487500026071401,-3.667268630477516);
\draw[line width=1.2pt] (-1.487500026071401,-3.667268630477516) -- (-1.4750000265349241,-3.657518748614384);
\draw[line width=1.2pt] (-1.4750000265349241,-3.657518748614384) -- (-1.4625000269984472,-3.646871305983247);
\draw[line width=1.2pt] (-1.4625000269984472,-3.646871305983247) -- (-1.4500000274619702,-3.6354924523529295);
\draw[line width=1.2pt] (-1.4500000274619702,-3.6354924523529295) -- (-1.4375000279254933,-3.6235597509154243);
\draw[line width=1.2pt] (-1.4375000279254933,-3.6235597509154243) -- (-1.4250000283890163,-3.6112594074718767);
\draw[line width=1.2pt] (-1.4250000283890163,-3.6112594074718767) -- (-1.4125000288525393,-3.59878336475355);
\draw[line width=1.2pt] (-1.4125000288525393,-3.59878336475355) -- (-1.4000000293160624,-3.5863263072199243);
\draw[line width=1.2pt] (-1.4000000293160624,-3.5863263072199243) -- (-1.3875000297795854,-3.5740826230730427);
\draw[line width=1.2pt] (-1.3875000297795854,-3.5740826230730427) -- (-1.3750000302431085,-3.5622433708948598);
\draw[line width=1.2pt] (-1.3750000302431085,-3.5622433708948598) -- (-1.3625000307066315,-3.550993298242193);
\draw[line width=1.2pt] (-1.3625000307066315,-3.550993298242193) -- (-1.3500000311701545,-3.5405079587230985);
\draw[line width=1.2pt] (-1.3500000311701545,-3.5405079587230985) -- (-1.3375000316336776,-3.530950972541742);
\draw[line width=1.2pt] (-1.3375000316336776,-3.530950972541742) -- (-1.3250000320972006,-3.52247147326002);
\draw[line width=1.2pt] (-1.3250000320972006,-3.52247147326002) -- (-1.3125000325607237,-3.5152017806183813);
\draw[line width=1.2pt] (-1.3125000325607237,-3.5152017806183813) -- (-1.3000000330242467,-3.5092553357306855);
\draw[line width=1.2pt] (-1.3000000330242467,-3.5092553357306855) -- (-1.2875000334877698,-3.5047249308736914);
\draw[line width=1.2pt] (-1.2875000334877698,-3.5047249308736914) -- (-1.2750000339512928,-3.5016812614947233);
\draw[line width=1.2pt] (-1.2750000339512928,-3.5016812614947233) -- (-1.2625000344148158,-3.500171823032941);
\draw[line width=1.2pt] (-1.2625000344148158,-3.500171823032941) -- (-1.2500000348783389,-3.5002201697689506);
\draw[line width=1.2pt] (-1.2500000348783389,-3.5002201697689506) -- (-1.237500035341862,-3.501825547268163);
\draw[line width=1.2pt] (-1.237500035341862,-3.501825547268163) -- (-1.225000035805385,-3.5049629041534907);
\draw[line width=1.2pt] (-1.225000035805385,-3.5049629041534907) -- (-1.212500036268908,-3.50958328302368);
\draw[line width=1.2pt] (-1.212500036268908,-3.50958328302368) -- (-1.200000036732431,-3.5156145844171287);
\draw[line width=1.2pt] (-1.200000036732431,-3.5156145844171287) -- (-1.187500037195954,-3.5229626918997834);
\draw[line width=1.2pt] (-1.187500037195954,-3.5229626918997834) -- (-1.1750000376594771,-3.5315129407205075);
\draw[line width=1.2pt] (-1.1750000376594771,-3.5315129407205075) -- (-1.1625000381230002,-3.541131907116042);
\draw[line width=1.2pt] (-1.1625000381230002,-3.541131907116042) -- (-1.1500000385865232,-3.5516694903440476);
\draw[line width=1.2pt] (-1.1500000385865232,-3.5516694903440476) -- (-1.1375000390500463,-3.562961254954817);
\draw[line width=1.2pt] (-1.1375000390500463,-3.562961254954817) -- (-1.1250000395135693,-3.5748309967512784);
\draw[line width=1.2pt] (-1.1250000395135693,-3.5748309967512784) -- (-1.1125000399770923,-3.5870934923963547);
\draw[line width=1.2pt] (-1.1125000399770923,-3.5870934923963547) -- (-1.1000000404406154,-3.599557389760976);
\draw[line width=1.2pt] (-1.1000000404406154,-3.599557389760976) -- (-1.0875000409041384,-3.6120281939098304);
\draw[line width=1.2pt] (-1.0875000409041384,-3.6120281939098304) -- (-1.0750000413676615,-3.6243113021295574);
\draw[line width=1.2pt] (-1.0750000413676615,-3.6243113021295574) -- (-1.0625000418311845,-3.636215040638777);
\draw[line width=1.2pt] (-1.0625000418311845,-3.636215040638777) -- (-1.0500000422947076,-3.64755365559312);
\draw[line width=1.2pt] (-1.0500000422947076,-3.64755365559312) -- (-1.0375000427582306,-3.6581502117116265);
\draw[line width=1.2pt] (-1.0375000427582306,-3.6581502117116265) -- (-1.0250000432217536,-3.6678393532924236);
\draw[line width=1.2pt] (-1.0250000432217536,-3.6678393532924236) -- (-1.0125000436852767,-3.67646988453296);
\draw[line width=1.2pt] (-1.0125000436852767,-3.67646988453296) -- (-1.0000000441487997,-3.683907128889758);
\draw[line width=1.2pt] (-1.0000000441487997,-3.683907128889758) -- (-0.9875000446123228,-3.690035030660676);
\draw[line width=1.2pt] (-0.9875000446123228,-3.690035030660676) -- (-0.9750000450758458,-3.694757965995192);
\draw[line width=1.2pt] (-0.9750000450758458,-3.694757965995192) -- (-0.9625000455393689,-3.698002235072495);
\draw[line width=1.2pt] (-0.9625000455393689,-3.698002235072495) -- (-0.9500000460028919,-3.6997172121624584);
\draw[line width=1.2pt] (-0.9500000460028919,-3.6997172121624584) -- (-0.9375000464664149,-3.699876135623164);
\draw[line width=1.2pt] (-0.9375000464664149,-3.699876135623164) -- (-0.925000046929938,-3.698476525507344);
\draw[line width=1.2pt] (-0.925000046929938,-3.698476525507344) -- (-0.912500047393461,-3.6955402222611275);
\draw[line width=1.2pt] (-0.912500047393461,-3.6955402222611275) -- (-0.9000000478569841,-3.691113045911205);
\draw[line width=1.2pt] (-0.9000000478569841,-3.691113045911205) -- (-0.8875000483205071,-3.685264081058693);
\draw[line width=1.2pt] (-0.8875000483205071,-3.685264081058693) -- (-0.8750000487840301,-3.678084598837118);
\draw[line width=1.2pt] (-0.8750000487840301,-3.678084598837118) -- (-0.8625000492475532,-3.669686632657009);
\draw[line width=1.2pt] (-0.8625000492475532,-3.669686632657009) -- (-0.8500000497110762,-3.6602012299621287);
\draw[line width=1.2pt] (-0.8500000497110762,-3.6602012299621287) -- (-0.8375000501745993,-3.649776407278092);
\draw[line width=1.2pt] (-0.8375000501745993,-3.649776407278092) -- (-0.8250000506381223,-3.638574840464162);
\draw[line width=1.2pt] (-0.8250000506381223,-3.638574840464162) -- (-0.8125000511016454,-3.6267713262110632);
\draw[line width=1.2pt] (-0.8125000511016454,-3.6267713262110632) -- (-0.8000000515651684,-3.6145500543972844);
\draw[line width=1.2pt] (-0.8000000515651684,-3.6145500543972844) -- (-0.7875000520286914,-3.602101733867844);
\draw[line width=1.2pt] (-0.7875000520286914,-3.602101733867844) -- (-0.7750000524922145,-3.589620616486769);
\draw[line width=1.2pt] (-0.7750000524922145,-3.589620616486769) -- (-0.7625000529557375,-3.577301465901946);
\draw[line width=1.2pt] (-0.7625000529557375,-3.577301465901946) -- (-0.7500000534192606,-3.5653365183237677);
\draw[line width=1.2pt] (-0.7500000534192606,-3.5653365183237677) -- (-0.7375000538827836,-3.5539124827435815);
\draw[line width=1.2pt] (-0.7375000538827836,-3.5539124827435815) -- (-0.7250000543463067,-3.543207627402545);
\draw[line width=1.2pt] (-0.7250000543463067,-3.543207627402545) -- (-0.7125000548098297,-3.5333889979755506);
\draw[line width=1.2pt] (-0.7125000548098297,-3.5333889979755506) -- (-0.7000000552733527,-3.524609810879533);
\draw[line width=1.2pt] (-0.7000000552733527,-3.524609810879533) -- (-0.6875000557368758,-3.5170070623827034);
\draw[line width=1.2pt] (-0.6875000557368758,-3.5170070623827034) -- (-0.6750000562003988,-3.510699390823763);
\draw[line width=1.2pt] (-0.6750000562003988,-3.510699390823763) -- (-0.6625000566639219,-3.5057852253004427);
\draw[line width=1.2pt] (-0.6625000566639219,-3.5057852253004427) -- (-0.6500000571274449,-3.5023412497164688);
\draw[line width=1.2pt] (-0.6500000571274449,-3.5023412497164688) -- (-0.637500057590968,-3.500421206154982);
\draw[line width=1.2pt] (-0.637500057590968,-3.500421206154982) -- (-0.625000058054491,-3.5000550562513646);
\draw[line width=1.2pt] (-0.625000058054491,-3.5000550562513646) -- (-0.612500058518014,-3.501248513651977);
\draw[line width=1.2pt] (-0.612500058518014,-3.501248513651977) -- (-0.6000000589815371,-3.5039829548546244);
\draw[line width=1.2pt] (-0.6000000589815371,-3.5039829548546244) -- (-0.5875000594450601,-3.508215709822058);
\draw[line width=1.2pt] (-0.5875000594450601,-3.508215709822058) -- (-0.5750000599085832,-3.513880727833584);
\draw[line width=1.2pt] (-0.5750000599085832,-3.513880727833584) -- (-0.5625000603721062,-3.520889608184395);
\draw[line width=1.2pt] (-0.5625000603721062,-3.520889608184395) -- (-0.5500000608356292,-3.5291329796488977);
\draw[line width=1.2pt] (-0.5500000608356292,-3.5291329796488977) -- (-0.5375000612991523,-3.5384822071819833);
\draw[line width=1.2pt] (-0.5375000612991523,-3.5384822071819833) -- (-0.5250000617626753,-3.5487913992257334);
\draw[line width=1.2pt] (-0.5250000617626753,-3.5487913992257334) -- (-0.5125000622261984,-3.55989968429822);
\draw[line width=1.2pt] (-0.5125000622261984,-3.55989968429822) -- (-0.5000000626897214,-3.5716337213389875);
\draw[line width=1.2pt] (-0.5000000626897214,-3.5716337213389875) -- (-0.48750006315324446,-3.5838104046381267);
\draw[line width=1.2pt] (-0.48750006315324446,-3.5838104046381267) -- (-0.4750000636167675,-3.596239721139426);
\draw[line width=1.2pt] (-0.4750000636167675,-3.596239721139426) -- (-0.46250006408029054,-3.6087277155303408);
\draw[line width=1.2pt] (-0.46250006408029054,-3.6087277155303408) -- (-0.4500000645438136,-3.621079516849552);
\draw[line width=1.2pt] (-0.4500000645438136,-3.621079516849552) -- (-0.4375000650073366,-3.6331023793829162);
\draw[line width=1.2pt] (-0.4375000650073366,-3.6331023793829162) -- (-0.42500006547085967,-3.644608690395647);
\draw[line width=1.2pt] (-0.42500006547085967,-3.644608690395647) -- (-0.4125000659343827,-3.655418897766075);
\draw[line width=1.2pt] (-0.4125000659343827,-3.655418897766075) -- (-0.40000006639790575,-3.665364311836246);
\draw[line width=1.2pt] (-0.40000006639790575,-3.665364311836246) -- (-0.3875000668614288,-3.6742897377574204);
\draw[line width=1.2pt] (-0.3875000668614288,-3.6742897377574204) -- (-0.37500006732495184,-3.6820558972535995);
\draw[line width=1.2pt] (-0.37500006732495184,-3.6820558972535995) -- (-0.3625000677884749,-3.6885416020122808);
\draw[line width=1.2pt] (-0.3625000677884749,-3.6885416020122808) -- (-0.3500000682519979,-3.6936456447874018);
\draw[line width=1.2pt] (-0.3500000682519979,-3.6936456447874018) -- (-0.33750006871552096,-3.697288378704447);
\draw[line width=1.2pt] (-0.33750006871552096,-3.697288378704447) -- (-0.325000069179044,-3.699412960123195);
\draw[line width=1.2pt] (-0.325000069179044,-3.699412960123195) -- (-0.31250006964256705,-3.6999862356636464);
\draw[line width=1.2pt] (-0.31250006964256705,-3.6999862356636464) -- (-0.3000000701060901,-3.6989992595533923);
\draw[line width=1.2pt] (-0.3000000701060901,-3.6989992595533923) -- (-0.28750007056961313,-3.6964674332233893);
\draw[line width=1.2pt] (-0.28750007056961313,-3.6964674332233893) -- (-0.2750000710331362,-3.6924302649738006);
\draw[line width=1.2pt] (-0.2750000710331362,-3.6924302649738006) -- (-0.2625000714966592,-3.6869507534602275);
\draw[line width=1.2pt] (-0.2625000714966592,-3.6869507534602275) -- (-0.25000007196018226,-3.6801144046208374);
\draw[line width=1.2pt] (-0.25000007196018226,-3.6801144046208374) -- (-0.2375000724237053,-3.6720278973848908);
\draw[line width=1.2pt] (-0.2375000724237053,-3.6720278973848908) -- (-0.22500007288722834,-3.662817418983856);
\draw[line width=1.2pt] (-0.22500007288722834,-3.662817418983856) -- (-0.21250007335075138,-3.6526266958420117);
\draw[line width=1.2pt] (-0.21250007335075138,-3.6526266958420117) -- (-0.20000007381427443,-3.641614750773833);
\draw[line width=1.2pt] (-0.20000007381427443,-3.641614750773833) -- (-0.18750007427779747,-3.6299534214863396);
\draw[line width=1.2pt] (-0.18750007427779747,-3.6299534214863396) -- (-0.1750000747413205,-3.6178246791093533);
\draw[line width=1.2pt] (-0.1750000747413205,-3.6178246791093533) -- (-0.16250007520484355,-3.6054177885970855);
\draw[line width=1.2pt] (-0.16250007520484355,-3.6054177885970855) -- (-0.1500000756683666,-3.592926355312048);
\draw[line width=1.2pt] (-0.1500000756683666,-3.592926355312048) -- (-0.13750007613188964,-3.580545303878349);
\draw[line width=1.2pt] (-0.13750007613188964,-3.580545303878349) -- (-0.12500007659541268,-3.568467836448351);
\draw[line width=1.2pt] (-0.12500007659541268,-3.568467836448351) -- (-0.11250007705893571,-3.556882417847927);
\draw[line width=1.2pt] (-0.11250007705893571,-3.556882417847927) -- (-0.10000007752245874,-3.545969834646102);
\draw[line width=1.2pt] (-0.10000007752245874,-3.545969834646102) -- (-0.08750007798598176,-3.535900374041321);
\draw[line width=1.2pt] (-0.08750007798598176,-3.535900374041321) -- (-0.07500007844950479,-3.526831166586864);
\draw[line width=1.2pt] (-0.07500007844950479,-3.526831166586864) -- (-0.06250007891302782,-3.518903734221301);
\draw[line width=1.2pt] (-0.06250007891302782,-3.518903734221301) -- (-0.05000007937655085,-3.5122417818661362);
\draw[line width=1.2pt] (-0.05000007937655085,-3.5122417818661362) -- (-0.03750007984007388,-3.506949267052024);
\draw[line width=1.2pt] (-0.03750007984007388,-3.506949267052024) -- (-0.02500008030359691,-3.5031087776963945);
\draw[line width=1.2pt] (-0.02500008030359691,-3.5031087776963945) -- (-0.01250008076711994,-3.5007802433467186);
\draw[line width=1.2pt] (-4.999999895821444,3.4964965755153257) -- (-4.999999895821444,3.4964965755153257);
\draw[line width=1.2pt] (-4.999999895821444,3.4964965755153257) -- (-4.987499896284968,3.4924725132717103);
\draw[line width=1.2pt] (-4.987499896284968,3.4924725132717103) -- (-4.974999896748491,3.4870054484936017);
\draw[line width=1.2pt] (-4.974999896748491,3.4870054484936017) -- (-4.962499897212014,3.480180692892036);
\draw[line width=1.2pt] (-4.962499897212014,3.480180692892036) -- (-4.9499998976755375,3.47210474448769);
\draw[line width=1.2pt] (-4.9499998976755375,3.47210474448769) -- (-4.937499898139061,3.4629036257450068);
\draw[line width=1.2pt] (-4.937499898139061,3.4629036257450068) -- (-4.924999898602584,3.45272091703394);
\draw[line width=1.2pt] (-4.924999898602584,3.45272091703394) -- (-4.912499899066107,3.4417155161064588);
\draw[line width=1.2pt] (-4.912499899066107,3.4417155161064588) -- (-4.8999998995296306,3.4300591585504674);
\draw[line width=1.2pt] (-4.8999998995296306,3.4300591585504674) -- (-4.887499899993154,3.417933737913583);
\draw[line width=1.2pt] (-4.887499899993154,3.417933737913583) -- (-4.874999900456677,3.4055284673153796);
\draw[line width=1.2pt] (-4.874999900456677,3.4055284673153796) -- (-4.8624999009202,3.393036926840152);
\draw[line width=1.2pt] (-4.8624999009202,3.393036926840152) -- (-4.849999901383724,3.3806540427846774);
\draw[line width=1.2pt] (-4.849999901383724,3.3806540427846774) -- (-4.837499901847247,3.368573045898764);
\draw[line width=1.2pt] (-4.837499901847247,3.368573045898764) -- (-4.82499990231077,3.3569824560842614);
\draw[line width=1.2pt] (-4.82499990231077,3.3569824560842614) -- (-4.812499902774293,3.3460631406052532);
\draw[line width=1.2pt] (-4.812499902774293,3.3460631406052532) -- (-4.799999903237817,3.3359854917151117);
\draw[line width=1.2pt] (-4.799999903237817,3.3359854917151117) -- (-4.78749990370134,3.326906767742561);
\draw[line width=1.2pt] (-4.78749990370134,3.326906767742561) -- (-4.774999904164863,3.3189686391282436);
\draw[line width=1.2pt] (-4.774999904164863,3.3189686391282436) -- (-4.7624999046283865,3.3122949777050334);
\draw[line width=1.2pt] (-4.7624999046283865,3.3122949777050334) -- (-4.74999990509191,3.3069899237196636);
\draw[line width=1.2pt] (-4.74999990509191,3.3069899237196636) -- (-4.737499905555433,3.3031362607591226);
\draw[line width=1.2pt] (-4.737499905555433,3.3031362607591226) -- (-4.724999906018956,3.300794123940565);
\draw[line width=1.2pt] (-4.724999906018956,3.300794123940565) -- (-4.7124999064824795,3.3000000615229896);
\draw[line width=1.2pt] (-4.7124999064824795,3.3000000615229896) -- (-4.699999906946003,3.3007664645839228);
\draw[line width=1.2pt] (-4.699999906946003,3.3007664645839228) -- (-4.687499907409526,3.3030813736608162);
\draw[line width=1.2pt] (-4.687499907409526,3.3030813736608162) -- (-4.674999907873049,3.3069086653744404);
\draw[line width=1.2pt] (-4.674999907873049,3.3069086653744404) -- (-4.662499908336573,3.3121886161220995);
\draw[line width=1.2pt] (-4.662499908336573,3.3121886161220995) -- (-4.649999908800096,3.3188388340444037);
\draw[line width=1.2pt] (-4.649999908800096,3.3188388340444037) -- (-4.637499909263619,3.326755544722585);
\draw[line width=1.2pt] (-4.637499909263619,3.326755544722585) -- (-4.624999909727142,3.335815210543472);
\draw[line width=1.2pt] (-4.624999909727142,3.335815210543472) -- (-4.612499910190666,3.3458764584624867);
\draw[line width=1.2pt] (-4.612499910190666,3.3458764584624867) -- (-4.599999910654189,3.3567822860825505);
\draw[line width=1.2pt] (-4.599999910654189,3.3567822860825505) -- (-4.587499911117712,3.3683625116238076);
\draw[line width=1.2pt] (-4.587499911117712,3.3683625116238076) -- (-4.574999911581235,3.3804364295531757);
\draw[line width=1.2pt] (-4.574999911581235,3.3804364295531757) -- (-4.562499912044759,3.392815630433551);
\draw[line width=1.2pt] (-4.562499912044759,3.392815630433551) -- (-4.549999912508282,3.405306940989831);
\draw[line width=1.2pt] (-4.549999912508282,3.405306940989831) -- (-4.537499912971805,3.4177154385130524);
\draw[line width=1.2pt] (-4.537499912971805,3.4177154385130524) -- (-4.5249999134353285,3.429847492563833);
\draw[line width=1.2pt] (-4.5249999134353285,3.429847492563833) -- (-4.512499913898852,3.4415137865104066);
\draw[line width=1.2pt] (-4.512499913898852,3.4415137865104066) -- (-4.499999914362375,3.45253227175111);
\draw[line width=1.2pt] (-4.499999914362375,3.45253227175111) -- (-4.487499914825898,3.462731008521729);
\draw[line width=1.2pt] (-4.487499914825898,3.462731008521729) -- (-4.4749999152894215,3.4719508489577975);
\draw[line width=1.2pt] (-4.4749999152894215,3.4719508489577975) -- (-4.462499915752945,3.4800479205436257);
\draw[line width=1.2pt] (-4.462499915752945,3.4800479205436257) -- (-4.449999916216468,3.4868958711946085);
\draw[line width=1.2pt] (-4.449999916216468,3.4868958711946085) -- (-4.437499916679991,3.4923878409391103);
\draw[line width=1.2pt] (-4.437499916679991,3.4923878409391103) -- (-4.424999917143515,3.496438129432451);
\draw[line width=1.2pt] (-4.424999917143515,3.496438129432451) -- (-4.412499917607038,3.4989835332820287);
\draw[line width=1.2pt] (-4.412499917607038,3.4989835332820287) -- (-4.399999918070561,3.4999843323150444);
\draw[line width=1.2pt] (-4.399999918070561,3.4999843323150444) -- (-4.387499918534084,3.4994249093984706);
\draw[line width=1.2pt] (-4.387499918534084,3.4994249093984706) -- (-4.374999918997608,3.4973139941391698);
\draw[line width=1.2pt] (-4.374999918997608,3.4973139941391698) -- (-4.362499919461131,3.49368452666131);
\draw[line width=1.2pt] (-4.362499919461131,3.49368452666131) -- (-4.349999919924654,3.488593143586782);
\draw[line width=1.2pt] (-4.349999919924654,3.488593143586782) -- (-4.337499920388177,3.4821192942397206);
\draw[line width=1.2pt] (-4.337499920388177,3.4821192942397206) -- (-4.324999920851701,3.4743640008664713);
\draw[line width=1.2pt] (-4.324999920851701,3.4743640008664713) -- (-4.312499921315224,3.465448282217333);
\draw[line width=1.2pt] (-4.312499921315224,3.465448282217333) -- (-4.299999921778747,3.4555112650895836);
\draw[line width=1.2pt] (-4.299999921778747,3.4555112650895836) -- (-4.2874999222422705,3.4447080133004926);
\draw[line width=1.2pt] (-4.2874999222422705,3.4447080133004926) -- (-4.274999922705794,3.4332071079685043);
\draw[line width=1.2pt] (-4.274999922705794,3.4332071079685043) -- (-4.262499923169317,3.4211880168614512);
\draw[line width=1.2pt] (-4.262499923169317,3.4211880168614512) -- (-4.24999992363284,3.408838293862281);
\draw[line width=1.2pt] (-4.24999992363284,3.408838293862281) -- (-4.237499924096364,3.396350652253648);
\draw[line width=1.2pt] (-4.237499924096364,3.396350652253648) -- (-4.224999924559887,3.3839199574918246);
\draw[line width=1.2pt] (-4.224999924559887,3.3839199574918246) -- (-4.21249992502341,3.3717401863966447);
\draw[line width=1.2pt] (-4.21249992502341,3.3717401863966447) -- (-4.199999925486933,3.360001400208345);
\draw[line width=1.2pt] (-4.199999925486933,3.360001400208345) -- (-4.187499925950457,3.3488867787456846);
\draw[line width=1.2pt] (-4.187499925950457,3.3488867787456846) -- (-4.17499992641398,3.3385697619463635);
\draw[line width=1.2pt] (-4.17499992641398,3.3385697619463635) -- (-4.162499926877503,3.3292113433949924);
\draw[line width=1.2pt] (-4.162499926877503,3.3292113433949924) -- (-4.149999927341026,3.3209575580722475);
\draw[line width=1.2pt] (-4.149999927341026,3.3209575580722475) -- (-4.13749992780455,3.3139372035279986);
\draw[line width=1.2pt] (-4.13749992780455,3.3139372035279986) -- (-4.124999928268073,3.3082598300387778);
\draw[line width=1.2pt] (-4.124999928268073,3.3082598300387778) -- (-4.112499928731596,3.3040140311124744);
\draw[line width=1.2pt] (-4.112499928731596,3.3040140311124744) -- (-4.0999999291951195,3.301266061016383);
\draw[line width=1.2pt] (-4.0999999291951195,3.301266061016383) -- (-4.087499929658643,3.300058800901594);
\draw[line width=1.2pt] (-4.087499929658643,3.300058800901594) -- (-4.074999930122166,3.3004110896570253);
\draw[line width=1.2pt] (-4.074999930122166,3.3004110896570253) -- (-4.062499930585689,3.302317429934881);
\draw[line width=1.2pt] (-4.062499930585689,3.302317429934881) -- (-4.0499999310492125,3.3057480739349208);
\draw[line width=1.2pt] (-4.0499999310492125,3.3057480739349208) -- (-4.037499931512736,3.310649487608898);
\draw[line width=1.2pt] (-4.037499931512736,3.310649487608898) -- (-4.024999931976259,3.3169451860414148);
\draw[line width=1.2pt] (-4.024999931976259,3.3169451860414148) -- (-4.012499932439782,3.32453692697136);
\draw[line width=1.2pt] (-4.012499932439782,3.32453692697136) -- (-3.999999932903305,3.333306243829419);
\draw[line width=1.2pt] (-3.999999932903305,3.333306243829419) -- (-3.987499933366828,3.3431162943691324);
\draw[line width=1.2pt] (-3.987499933366828,3.3431162943691324) -- (-3.9749999338303508,3.353813996044221);
\draw[line width=1.2pt] (-3.9749999338303508,3.353813996044221) -- (-3.9624999342938736,3.36523241481035);
\draw[line width=1.2pt] (-3.9624999342938736,3.36523241481035) -- (-3.9499999347573964,3.3771933700748598);
\draw[line width=1.2pt] (-3.9499999347573964,3.3771933700748598) -- (-3.9374999352209192,3.3895102151451155);
\draw[line width=1.2pt] (-3.9374999352209192,3.3895102151451155) -- (-3.924999935684442,3.4019907497875095);
\draw[line width=1.2pt] (-3.924999935684442,3.4019907497875095) -- (-3.912499936147965,3.414440219447593);
\draw[line width=1.2pt] (-3.912499936147965,3.414440219447593) -- (-3.8999999366114877,3.426664354329544);
\draw[line width=1.2pt] (-3.8999999366114877,3.426664354329544) -- (-3.8874999370750105,3.4384724009111247);
\draw[line width=1.2pt] (-3.8874999370750105,3.4384724009111247) -- (-3.8749999375385333,3.4496800985883804);
\draw[line width=1.2pt] (-3.8749999375385333,3.4496800985883804) -- (-3.862499938002056,3.4601125550005243);
\draw[line width=1.2pt] (-3.862499938002056,3.4601125550005243) -- (-3.849999938465579,3.469606975166527);
\draw[line width=1.2pt] (-3.849999938465579,3.469606975166527) -- (-3.837499938929102,3.4780152018461616);
\draw[line width=1.2pt] (-3.837499938929102,3.4780152018461616) -- (-3.8249999393926246,3.485206027484017);
\draw[line width=1.2pt] (-3.8249999393926246,3.485206027484017) -- (-3.8124999398561474,3.491067241659358);
\draw[line width=1.2pt] (-3.8124999398561474,3.491067241659358) -- (-3.7999999403196703,3.495507382092087);
\draw[line width=1.2pt] (-3.7999999403196703,3.495507382092087) -- (-3.787499940783193,3.498457161880926);
\draw[line width=1.2pt] (-3.787499940783193,3.498457161880926) -- (-3.774999941246716,3.49987055070226);
\draw[line width=1.2pt] (-3.774999941246716,3.49987055070226) -- (-3.7624999417102387,3.499725493097885);
\draw[line width=1.2pt] (-3.7624999417102387,3.499725493097885) -- (-3.7499999421737615,3.4980242526430336);
\draw[line width=1.2pt] (-3.7499999421737615,3.4980242526430336) -- (-3.7374999426372844,3.494793376624044);
\draw[line width=1.2pt] (-3.7374999426372844,3.494793376624044) -- (-3.724999943100807,3.4900832817768626);
\draw[line width=1.2pt] (-3.724999943100807,3.4900832817768626) -- (-3.71249994356433,3.4839674675508046);
\draw[line width=1.2pt] (-3.71249994356433,3.4839674675508046) -- (-3.699999944027853,3.4765413691743112);
\draw[line width=1.2pt] (-3.699999944027853,3.4765413691743112) -- (-3.6874999444913756,3.4679208684202423);
\draw[line width=1.2pt] (-3.6874999444913756,3.4679208684202423) -- (-3.6749999449548985,3.458240485309701);
\draw[line width=1.2pt] (-3.6749999449548985,3.458240485309701) -- (-3.6624999454184213,3.4476512789722498);
\draw[line width=1.2pt] (-3.6624999454184213,3.4476512789722498) -- (-3.649999945881944,3.436318490418894);
\draw[line width=1.2pt] (-3.649999945881944,3.436318490418894) -- (-3.637499946345467,3.4244189640115623);
\draw[line width=1.2pt] (-3.637499946345467,3.4244189640115623) -- (-3.6249999468089897,3.412138387866187);
\draw[line width=1.2pt] (-3.6249999468089897,3.412138387866187) -- (-3.6124999472725126,3.399668396251978);
\draw[line width=1.2pt] (-3.6124999472725126,3.399668396251978) -- (-3.5999999477360354,3.3872035792029664);
\draw[line width=1.2pt] (-3.5999999477360354,3.3872035792029664) -- (-3.587499948199558,3.374938446005828);
\draw[line width=1.2pt] (-3.587499948199558,3.374938446005828) -- (-3.574999948663081,3.36306438994775);
\draw[line width=1.2pt] (-3.574999948663081,3.36306438994775) -- (-3.562499949126604,3.3517667016884123);
\draw[line width=1.2pt] (-3.562499949126604,3.3517667016884123) -- (-3.5499999495901267,3.341221677861435);
\draw[line width=1.2pt] (-3.5499999495901267,3.341221677861435) -- (-3.5374999500536495,3.331593870024576);
\draw[line width=1.2pt] (-3.5374999500536495,3.331593870024576) -- (-3.5249999505171723,3.323033516887898);
\draw[line width=1.2pt] (-3.5249999505171723,3.323033516887898) -- (-3.512499950980695,3.3156741998891204);
\draw[line width=1.2pt] (-3.512499950980695,3.3156741998891204) -- (-3.499999951444218,3.3096307587001155);
\draw[line width=1.2pt] (-3.499999951444218,3.3096307587001155) -- (-3.4874999519077408,3.3049974991923725);
\draw[line width=1.2pt] (-3.4874999519077408,3.3049974991923725) -- (-3.4749999523712636,3.3018467218255205);
\draw[line width=1.2pt] (-3.4749999523712636,3.3018467218255205) -- (-3.4624999528347864,3.300227593422923);
\draw[line width=1.2pt] (-3.4624999528347864,3.300227593422923) -- (-3.449999953298309,3.300165379939899);
\draw[line width=1.2pt] (-3.449999953298309,3.300165379939899) -- (-3.437499953761832,3.301661052196972);
\draw[line width=1.2pt] (-3.437499953761832,3.301661052196972) -- (-3.424999954225355,3.3046912707305394);
\draw[line width=1.2pt] (-3.424999954225355,3.3046912707305394) -- (-3.4124999546888777,3.3092087499973704);
\draw[line width=1.2pt] (-3.4124999546888777,3.3092087499973704) -- (-3.3999999551524005,3.3151429962496364);
\draw[line width=1.2pt] (-3.3999999551524005,3.3151429962496364) -- (-3.3874999556159233,3.3224014075661903);
\draw[line width=1.2pt] (-3.3874999556159233,3.3224014075661903) -- (-3.374999956079446,3.330870718874465);
\draw[line width=1.2pt] (-3.374999956079446,3.330870718874465) -- (-3.362499956542969,3.340418769413918);
\draw[line width=1.2pt] (-3.362499956542969,3.340418769413918) -- (-3.349999957006492,3.3508965650603453);
\draw[line width=1.2pt] (-3.349999957006492,3.3508965650603453) -- (-3.3374999574700146,3.362140603329183);
\draw[line width=1.2pt] (-3.3374999574700146,3.362140603329183) -- (-3.3249999579335374,3.3739754247769085);
\draw[line width=1.2pt] (-3.3249999579335374,3.3739754247769085) -- (-3.3124999583970602,3.3862163509867664);
\draw[line width=1.2pt] (-3.3124999583970602,3.3862163509867664) -- (-3.299999958860583,3.398672366413485);
\draw[line width=1.2pt] (-3.299999958860583,3.398672366413485) -- (-3.287499959324106,3.4111490991167477);
\draw[line width=1.2pt] (-3.287499959324106,3.4111490991167477) -- (-3.2749999597876287,3.423451853870092);
\draw[line width=1.2pt] (-3.2749999597876287,3.423451853870092) -- (-3.2624999602511515,3.4353886503145747);
\draw[line width=1.2pt] (-3.2624999602511515,3.4353886503145747) -- (-3.2499999607146743,3.4467732187478415);
\draw[line width=1.2pt] (-3.2499999607146743,3.4467732187478415) -- (-3.237499961178197,3.4574279068003153);
\draw[line width=1.2pt] (-3.237499961178197,3.4574279068003153) -- (-3.22499996164172,3.467186451640806);
\draw[line width=1.2pt] (-3.22499996164172,3.467186451640806) -- (-3.212499962105243,3.475896574452186);
\draw[line width=1.2pt] (-3.212499962105243,3.475896574452186) -- (-3.1999999625687656,3.4834223566912264);
\draw[line width=1.2pt] (-3.1999999625687656,3.4834223566912264) -- (-3.1874999630322884,3.489646361051849);
\draw[line width=1.2pt] (-3.1874999630322884,3.489646361051849) -- (-3.1749999634958113,3.4944714640348713);
\draw[line width=1.2pt] (-3.1749999634958113,3.4944714640348713) -- (-3.162499963959334,3.4978223715276178);
\draw[line width=1.2pt] (-3.162499963959334,3.4978223715276178) -- (-3.149999964422857,3.499646793743277);
\draw[line width=1.2pt] (-3.149999964422857,3.499646793743277) -- (-3.1374999648863797,3.499916261185477);
\draw[line width=1.2pt] (-3.1374999648863797,3.499916261185477) -- (-3.1249999653499025,3.4986265689052183);
\draw[line width=1.2pt] (-3.1249999653499025,3.4986265689052183) -- (-3.1124999658134254,3.495797842117695);
\draw[line width=1.2pt] (-3.1124999658134254,3.495797842117695) -- (-3.099999966276948,3.491474222155065);
\draw[line width=1.2pt] (-3.099999966276948,3.491474222155065) -- (-3.087499966740471,3.4857231776557764);
\draw[line width=1.2pt] (-3.087499966740471,3.4857231776557764) -- (-3.074999967203994,3.4786344517391066);
\draw[line width=1.2pt] (-3.074999967203994,3.4786344517391066) -- (-3.0624999676675166,3.470318661593906);
\draw[line width=1.2pt] (-3.0624999676675166,3.470318661593906) -- (-3.0499999681310395,3.4609055723344917);
\draw[line width=1.2pt] (-3.0499999681310395,3.4609055723344917) -- (-3.0374999685945623,3.4505420720595876);
\draw[line width=1.2pt] (-3.0374999685945623,3.4505420720595876) -- (-3.024999969058085,3.4393898797128433);
\draw[line width=1.2pt] (-3.024999969058085,3.4393898797128433) -- (-3.012499969521608,3.4276230215129933);
\draw[line width=1.2pt] (-3.012499969521608,3.4276230215129933) -- (-2.9999999699851307,3.4154251153331177);
\draw[line width=1.2pt] (-2.9999999699851307,3.4154251153331177) -- (-2.9874999704486536,3.40298650540536);
\draw[line width=1.2pt] (-2.9874999704486536,3.40298650540536) -- (-2.9749999709121764,3.390501292063067);
\draw[line width=1.2pt] (-2.9749999709121764,3.390501292063067) -- (-2.962499971375699,3.3781643028702257);
\draw[line width=1.2pt] (-2.962499971375699,3.3781643028702257) -- (-2.949999971839222,3.366168052402719);
\draw[line width=1.2pt] (-2.949999971839222,3.366168052402719) -- (-2.937499972302745,3.354699738122978);
\draw[line width=1.2pt] (-2.937499972302745,3.354699738122978) -- (-2.9249999727662677,3.3439383192264045);
\draw[line width=1.2pt] (-2.9249999727662677,3.3439383192264045) -- (-2.9124999732297905,3.3340517240431935);
\draw[line width=1.2pt] (-2.9124999732297905,3.3340517240431935) -- (-2.8999999736933133,3.3251942295730936);
\draw[line width=1.2pt] (-2.8999999736933133,3.3251942295730936) -- (-2.887499974156836,3.3175040540446084);
\draw[line width=1.2pt] (-2.887499974156836,3.3175040540446084) -- (-2.874999974620359,3.3111012000659255);
\draw[line width=1.2pt] (-2.874999974620359,3.3111012000659255) -- (-2.8624999750838818,3.306085582024492);
\draw[line width=1.2pt] (-2.8624999750838818,3.306085582024492) -- (-2.8499999755474046,3.302535466956531);
\draw[line width=1.2pt] (-2.8499999755474046,3.302535466956531) -- (-2.8374999760109274,3.3005062532162075);
\draw[line width=1.2pt] (-2.8374999760109274,3.3005062532162075) -- (-2.8249999764744502,3.3000296060029055);
\draw[line width=1.2pt] (-2.8249999764744502,3.3000296060029055) -- (-2.812499976937973,3.30111296323642);
\draw[line width=1.2pt] (-2.812499976937973,3.30111296323642) -- (-2.799999977401496,3.3037394194907113);
\draw[line width=1.2pt] (-2.799999977401496,3.3037394194907113) -- (-2.7874999778650187,3.3078679897974084);
\draw[line width=1.2pt] (-2.7874999778650187,3.3078679897974084) -- (-2.7749999783285415,3.313434249202483);
\draw[line width=1.2pt] (-2.7749999783285415,3.313434249202483) -- (-2.7624999787920643,3.320351338096036);
\draw[line width=1.2pt] (-2.7624999787920643,3.320351338096036) -- (-2.749999979255587,3.328511317627359);
\draw[line width=1.2pt] (-2.749999979255587,3.328511317627359) -- (-2.73749997971911,3.3377868540544715);
\draw[line width=1.2pt] (-2.73749997971911,3.3377868540544715) -- (-2.724999980182633,3.348033205744434);
\draw[line width=1.2pt] (-2.724999980182633,3.348033205744434) -- (-2.7124999806461556,3.359090481817947);
\draw[line width=1.2pt] (-2.7124999806461556,3.359090481817947) -- (-2.6999999811096784,3.3707861371928654);
\draw[line width=1.2pt] (-2.6999999811096784,3.3707861371928654) -- (-2.6874999815732012,3.382937665092295);
\draw[line width=1.2pt] (-2.6874999815732012,3.382937665092295) -- (-2.674999982036724,3.3953554450015933);
\draw[line width=1.2pt] (-2.674999982036724,3.3953554450015933) -- (-2.662499982500247,3.4078457016328616);
\draw[line width=1.2pt] (-2.662499982500247,3.4078457016328616) -- (-2.6499999829637697,3.42021352872328);
\draw[line width=1.2pt] (-2.6499999829637697,3.42021352872328) -- (-2.6374999834272925,3.432265930481924);
\draw[line width=1.2pt] (-2.6374999834272925,3.432265930481924) -- (-2.6249999838908153,3.44381483322431);
\draw[line width=1.2pt] (-2.6249999838908153,3.44381483322431) -- (-2.612499984354338,3.454680020199122);
\draw[line width=1.2pt] (-2.612499984354338,3.454680020199122) -- (-2.599999984817861,3.4646919438101316);
\draw[line width=1.2pt] (-2.599999984817861,3.4646919438101316) -- (-2.587499985281384,3.473694371349535);
\draw[line width=1.2pt] (-2.587499985281384,3.473694371349535) -- (-2.5749999857449066,3.481546822956925);
\draw[line width=1.2pt] (-2.5749999857449066,3.481546822956925) -- (-2.5624999862084294,3.488126763760364);
\draw[line width=1.2pt] (-2.5624999862084294,3.488126763760364) -- (-2.5499999866719523,3.493331515991938);
\draw[line width=1.2pt] (-2.5499999866719523,3.493331515991938) -- (-2.537499987135475,3.4970798612398633);
\draw[line width=1.2pt] (-2.537499987135475,3.4970798612398633) -- (-2.524999987598998,3.499313307834545);
\draw[line width=1.2pt] (-2.524999987598998,3.499313307834545) -- (-2.5124999880625207,3.4999970035914494);
\draw[line width=1.2pt] (-2.5124999880625207,3.4999970035914494) -- (-2.4999999885260435,3.4991202796677485);
\draw[line width=1.2pt] (-2.4999999885260435,3.4991202796677485) -- (-2.4874999889895664,3.4966968170460304);
\draw[line width=1.2pt] (-2.4874999889895664,3.4966968170460304) -- (-2.474999989453089,3.4927644330471583);
\draw[line width=1.2pt] (-2.474999989453089,3.4927644330471583) -- (-2.462499989916612,3.4873844912036693);
\draw[line width=1.2pt] (-2.462499989916612,3.4873844912036693) -- (-2.449999990380135,3.4806409437024453);
\draw[line width=1.2pt] (-2.449999990380135,3.4806409437024453) -- (-2.4374999908436576,3.4726390213390106);
\draw[line width=1.2pt] (-2.4374999908436576,3.4726390213390106) -- (-2.4249999913071805,3.4635035914262855);
\draw[line width=1.2pt] (-2.4249999913071805,3.4635035914262855) -- (-2.4124999917707033,3.4533772092820763);
\draw[line width=1.2pt] (-2.4124999917707033,3.4533772092820763) -- (-2.399999992234226,3.4424178937011827);
\draw[line width=1.2pt] (-2.399999992234226,3.4424178937011827) -- (-2.387499992697749,3.4307966611251404);
\draw[line width=1.2pt] (-2.387499992697749,3.4307966611251404) -- (-2.3749999931612717,3.418694856988045);
\draw[line width=1.2pt] (-2.3749999931612717,3.418694856988045) -- (-2.3624999936247946,3.406301325881915);
\draw[line width=1.2pt] (-2.3624999936247946,3.406301325881915) -- (-2.3499999940883174,3.393809464700214);
\draw[line width=1.2pt] (-2.3499999940883174,3.393809464700214) -- (-2.33749999455184,3.3814142047442326);
\draw[line width=1.2pt] (-2.33749999455184,3.3814142047442326) -- (-2.324999995015363,3.369308969885556);
\draw[line width=1.2pt] (-2.324999995015363,3.369308969885556) -- (-2.312499995478886,3.3576826582514627);
\draw[line width=1.2pt] (-2.312499995478886,3.3576826582514627) -- (-2.2999999959424087,3.3467166945330438);
\draw[line width=1.2pt] (-2.2999999959424087,3.3467166945330438) -- (-2.2874999964059315,3.336582198913789);
\draw[line width=1.2pt] (-2.2874999964059315,3.336582198913789) -- (-2.2749999968694543,3.3274373167965545);
\draw[line width=1.2pt] (-2.2749999968694543,3.3274373167965545) -- (-2.262499997332977,3.3194247509976247);
\draw[line width=1.2pt] (-2.262499997332977,3.3194247509976247) -- (-2.2499999977965,3.3126695349171595);
\draw[line width=1.2pt] (-2.2499999977965,3.3126695349171595) -- (-2.2374999982600228,3.3072770814349455);
\draw[line width=1.2pt] (-2.2374999982600228,3.3072770814349455) -- (-2.2249999987235456,3.303331537977788);
\draw[line width=1.2pt] (-2.2249999987235456,3.303331537977788) -- (-2.2124999991870684,3.3008944734271544);
\draw[line width=1.2pt] (-2.2124999991870684,3.3008944734271544) -- (-2.1999999996505912,3.3000039173574436);
\draw[line width=1.2pt] (-2.1999999996505912,3.3000039173574436) -- (-2.187500000114114,3.300673766597239);
\draw[line width=1.2pt] (-2.187500000114114,3.300673766597239) -- (-2.175000000577637,3.302893568373966);
\draw[line width=1.2pt] (-2.175000000577637,3.302893568373966) -- (-2.1625000010411597,3.3066286834258953);
\draw[line width=1.2pt] (-2.1625000010411597,3.3066286834258953) -- (-2.1500000015046825,3.3118208265362004);
\draw[line width=1.2pt] (-2.1500000015046825,3.3118208265362004) -- (-2.1375000019682053,3.3183889760542034);
\draw[line width=1.2pt] (-2.1375000019682053,3.3183889760542034) -- (-2.125000002431728,3.326230638211042);
\draw[line width=1.2pt] (-2.125000002431728,3.326230638211042) -- (-2.112500002895251,3.335223446500533);
\draw[line width=1.2pt] (-2.112500002895251,3.335223446500533) -- (-2.100000003358774,3.345227071167436);
\draw[line width=1.2pt] (-2.100000003358774,3.345227071167436) -- (-2.0875000038222966,3.356085409006185);
\draw[line width=1.2pt] (-2.0875000038222966,3.356085409006185) -- (-2.0750000042858194,3.367629019299021);
\draw[line width=1.2pt] (-2.0750000042858194,3.367629019299021) -- (-2.0625000047493423,3.379677767881527);
\draw[line width=1.2pt] (-2.0625000047493423,3.379677767881527) -- (-2.050000005212865,3.3920436380758066);
\draw[line width=1.2pt] (-2.050000005212865,3.3920436380758066) -- (-2.037500005676388,3.4045336646276434);
\draw[line width=1.2pt] (-2.037500005676388,3.4045336646276434) -- (-2.0250000061399107,3.4169529448645295);
\draw[line width=1.2pt] (-2.0250000061399107,3.4169529448645295) -- (-2.0125000066034335,3.4291076800864575);
\draw[line width=1.2pt] (-2.0125000066034335,3.4291076800864575) -- (-2.0000000070669564,3.4408081997295947);
\draw[line width=1.2pt] (-2.0000000070669564,3.4408081997295947) -- (-1.9875000075304794,3.4518719211117728);
\draw[line width=1.2pt] (-1.9875000075304794,3.4518719211117728) -- (-1.9750000079940024,3.462126198573968);
\draw[line width=1.2pt] (-1.9750000079940024,3.462126198573968) -- (-1.9625000084575255,3.471411017557866);
\draw[line width=1.2pt] (-1.9625000084575255,3.471411017557866) -- (-1.9500000089210485,3.4795814915793435);
\draw[line width=1.2pt] (-1.9500000089210485,3.4795814915793435) -- (-1.9375000093845716,3.4865101231334235);
\draw[line width=1.2pt] (-1.9375000093845716,3.4865101231334235) -- (-1.9250000098480946,3.492088793250054);
\draw[line width=1.2pt] (-1.9250000098480946,3.492088793250054) -- (-1.9125000103116176,3.496230448654347);
\draw[line width=1.2pt] (-1.9125000103116176,3.496230448654347) -- (-1.9000000107751407,3.4988704602037184);
\draw[line width=1.2pt] (-1.9000000107751407,3.4988704602037184) -- (-1.8875000112386637,3.4999676314039654);
\draw[line width=1.2pt] (-1.8875000112386637,3.4999676314039654) -- (-1.8750000117021868,3.4995048412667358);
\draw[line width=1.2pt] (-1.8750000117021868,3.4995048412667358) -- (-1.8625000121657098,3.4974893114768006);
\draw[line width=1.2pt] (-1.8625000121657098,3.4974893114768006) -- (-1.8500000126292329,3.493952493700092);
\draw[line width=1.2pt] (-1.8500000126292329,3.493952493700092) -- (-1.837500013092756,3.4889495787910083);
\draw[line width=1.2pt] (-1.837500013092756,3.4889495787910083) -- (-1.825000013556279,3.4825586355576545);
\draw[line width=1.2pt] (-1.825000013556279,3.4825586355576545) -- (-1.812500014019802,3.474879392524295);
\draw[line width=1.2pt] (-1.812500014019802,3.474879392524295) -- (-1.800000014483325,3.4660316817011996);
\draw[line width=1.2pt] (-1.800000014483325,3.4660316817011996) -- (-1.787500014946848,3.456153568646344);
\draw[line width=1.2pt] (-1.787500014946848,3.456153568646344) -- (-1.7750000154103711,3.4453991979987104);
\draw[line width=1.2pt] (-1.7750000154103711,3.4453991979987104) -- (-1.7625000158738942,3.433936388102935);
\draw[line width=1.2pt] (-1.7625000158738942,3.433936388102935) -- (-1.7500000163374172,3.4219440122603544);
\draw[line width=1.2pt] (-1.7500000163374172,3.4219440122603544) -- (-1.7375000168009402,3.4096092074711795);
\draw[line width=1.2pt] (-1.7375000168009402,3.4096092074711795) -- (-1.7250000172644633,3.397124454224405);
\draw[line width=1.2pt] (-1.7250000172644633,3.397124454224405) -- (-1.7125000177279863,3.3846845729043844);
\draw[line width=1.2pt] (-1.7125000177279863,3.3846845729043844) -- (-1.7000000181915094,3.3724836836841123);
\draw[line width=1.2pt] (-1.7000000181915094,3.3724836836841123) -- (-1.6875000186550324,3.360712177345076);
\draw[line width=1.2pt] (-1.6875000186550324,3.360712177345076) -- (-1.6750000191185554,3.349553744293009);
\draw[line width=1.2pt] (-1.6750000191185554,3.349553744293009) -- (-1.6625000195820785,3.3391825081307567);
\draw[line width=1.2pt] (-1.6625000195820785,3.3391825081307567) -- (-1.6500000200456015,3.329760308517895);
\draw[line width=1.2pt] (-1.6500000200456015,3.329760308517895) -- (-1.6375000205091246,3.321434175717157);
\draw[line width=1.2pt] (-1.6375000205091246,3.321434175717157) -- (-1.6250000209726476,3.314334036236526);
\draw[line width=1.2pt] (-1.6250000209726476,3.314334036236526) -- (-1.6125000214361707,3.3085706853696886);
\draw[line width=1.2pt] (-1.6125000214361707,3.3085706853696886) -- (-1.6000000218996937,3.3042340582726584);
\draw[line width=1.2pt] (-1.6000000218996937,3.3042340582726584) -- (-1.5875000223632167,3.3013918265558493);
\draw[line width=1.2pt] (-1.5875000223632167,3.3013918265558493) -- (-1.5750000228267398,3.300088342291308);
\draw[line width=1.2pt] (-1.5750000228267398,3.300088342291308) -- (-1.5625000232902628,3.300343945913515);
\draw[line width=1.2pt] (-1.5625000232902628,3.300343945913515) -- (-1.5500000237537859,3.30215464881373);
\draw[line width=1.2pt] (-1.5500000237537859,3.30215464881373) -- (-1.537500024217309,3.305492195580893);
\draw[line width=1.2pt] (-1.537500024217309,3.305492195580893) -- (-1.525000024680832,3.310304504917831);
\draw[line width=1.2pt] (-1.525000024680832,3.310304504917831) -- (-1.512500025144355,3.316516482352422);
\draw[line width=1.2pt] (-1.512500025144355,3.316516482352422) -- (-1.500000025607878,3.3240311920616286);
\draw[line width=1.2pt] (-1.500000025607878,3.3240311920616286) -- (-1.487500026071401,3.332731369522484);
\draw[line width=1.2pt] (-1.487500026071401,3.332731369522484) -- (-1.4750000265349241,3.342481251385616);
\draw[line width=1.2pt] (-1.4750000265349241,3.342481251385616) -- (-1.4625000269984472,3.353128694016753);
\draw[line width=1.2pt] (-1.4625000269984472,3.353128694016753) -- (-1.4500000274619702,3.3645075476470705);
\draw[line width=1.2pt] (-1.4500000274619702,3.3645075476470705) -- (-1.4375000279254933,3.3764402490845757);
\draw[line width=1.2pt] (-1.4375000279254933,3.3764402490845757) -- (-1.4250000283890163,3.3887405925281233);
\draw[line width=1.2pt] (-1.4250000283890163,3.3887405925281233) -- (-1.4125000288525393,3.40121663524645);
\draw[line width=1.2pt] (-1.4125000288525393,3.40121663524645) -- (-1.4000000293160624,3.4136736927800757);
\draw[line width=1.2pt] (-1.4000000293160624,3.4136736927800757) -- (-1.3875000297795854,3.4259173769269573);
\draw[line width=1.2pt] (-1.3875000297795854,3.4259173769269573) -- (-1.3750000302431085,3.4377566291051402);
\draw[line width=1.2pt] (-1.3750000302431085,3.4377566291051402) -- (-1.3625000307066315,3.449006701757807);
\draw[line width=1.2pt] (-1.3625000307066315,3.449006701757807) -- (-1.3500000311701545,3.4594920412769015);
\draw[line width=1.2pt] (-1.3500000311701545,3.4594920412769015) -- (-1.3375000316336776,3.469049027458258);
\draw[line width=1.2pt] (-1.3375000316336776,3.469049027458258) -- (-1.3250000320972006,3.47752852673998);
\draw[line width=1.2pt] (-1.3250000320972006,3.47752852673998) -- (-1.3125000325607237,3.4847982193816187);
\draw[line width=1.2pt] (-1.3125000325607237,3.4847982193816187) -- (-1.3000000330242467,3.4907446642693145);
\draw[line width=1.2pt] (-1.3000000330242467,3.4907446642693145) -- (-1.2875000334877698,3.4952750691263086);
\draw[line width=1.2pt] (-1.2875000334877698,3.4952750691263086) -- (-1.2750000339512928,3.4983187385052767);
\draw[line width=1.2pt] (-1.2750000339512928,3.4983187385052767) -- (-1.2625000344148158,3.499828176967059);
\draw[line width=1.2pt] (-1.2625000344148158,3.499828176967059) -- (-1.2500000348783389,3.4997798302310494);
\draw[line width=1.2pt] (-1.2500000348783389,3.4997798302310494) -- (-1.237500035341862,3.498174452731837);
\draw[line width=1.2pt] (-1.237500035341862,3.498174452731837) -- (-1.225000035805385,3.4950370958465093);
\draw[line width=1.2pt] (-1.225000035805385,3.4950370958465093) -- (-1.212500036268908,3.49041671697632);
\draw[line width=1.2pt] (-1.212500036268908,3.49041671697632) -- (-1.200000036732431,3.4843854155828713);
\draw[line width=1.2pt] (-1.200000036732431,3.4843854155828713) -- (-1.187500037195954,3.4770373081002166);
\draw[line width=1.2pt] (-1.187500037195954,3.4770373081002166) -- (-1.1750000376594771,3.4684870592794925);
\draw[line width=1.2pt] (-1.1750000376594771,3.4684870592794925) -- (-1.1625000381230002,3.458868092883958);
\draw[line width=1.2pt] (-1.1625000381230002,3.458868092883958) -- (-1.1500000385865232,3.4483305096559524);
\draw[line width=1.2pt] (-1.1500000385865232,3.4483305096559524) -- (-1.1375000390500463,3.437038745045183);
\draw[line width=1.2pt] (-1.1375000390500463,3.437038745045183) -- (-1.1250000395135693,3.4251690032487216);
\draw[line width=1.2pt] (-1.1250000395135693,3.4251690032487216) -- (-1.1125000399770923,3.4129065076036453);
\draw[line width=1.2pt] (-1.1125000399770923,3.4129065076036453) -- (-1.1000000404406154,3.400442610239024);
\draw[line width=1.2pt] (-1.1000000404406154,3.400442610239024) -- (-1.0875000409041384,3.3879718060901696);
\draw[line width=1.2pt] (-1.0875000409041384,3.3879718060901696) -- (-1.0750000413676615,3.3756886978704426);
\draw[line width=1.2pt] (-1.0750000413676615,3.3756886978704426) -- (-1.0625000418311845,3.363784959361223);
\draw[line width=1.2pt] (-1.0625000418311845,3.363784959361223) -- (-1.0500000422947076,3.35244634440688);
\draw[line width=1.2pt] (-1.0500000422947076,3.35244634440688) -- (-1.0375000427582306,3.3418497882883735);
\draw[line width=1.2pt] (-1.0375000427582306,3.3418497882883735) -- (-1.0250000432217536,3.3321606467075764);
\draw[line width=1.2pt] (-1.0250000432217536,3.3321606467075764) -- (-1.0125000436852767,3.32353011546704);
\draw[line width=1.2pt] (-1.0125000436852767,3.32353011546704) -- (-1.0000000441487997,3.316092871110242);
\draw[line width=1.2pt] (-1.0000000441487997,3.316092871110242) -- (-0.9875000446123228,3.309964969339324);
\draw[line width=1.2pt] (-0.9875000446123228,3.309964969339324) -- (-0.9750000450758458,3.305242034004808);
\draw[line width=1.2pt] (-0.9750000450758458,3.305242034004808) -- (-0.9625000455393689,3.301997764927505);
\draw[line width=1.2pt] (-0.9625000455393689,3.301997764927505) -- (-0.9500000460028919,3.3002827878375416);
\draw[line width=1.2pt] (-0.9500000460028919,3.3002827878375416) -- (-0.9375000464664149,3.300123864376836);
\draw[line width=1.2pt] (-0.9375000464664149,3.300123864376836) -- (-0.925000046929938,3.301523474492656);
\draw[line width=1.2pt] (-0.925000046929938,3.301523474492656) -- (-0.912500047393461,3.3044597777388725);
\draw[line width=1.2pt] (-0.912500047393461,3.3044597777388725) -- (-0.9000000478569841,3.308886954088795);
\draw[line width=1.2pt] (-0.9000000478569841,3.308886954088795) -- (-0.8875000483205071,3.314735918941307);
\draw[line width=1.2pt] (-0.8875000483205071,3.314735918941307) -- (-0.8750000487840301,3.321915401162882);
\draw[line width=1.2pt] (-0.8750000487840301,3.321915401162882) -- (-0.8625000492475532,3.330313367342991);
\draw[line width=1.2pt] (-0.8625000492475532,3.330313367342991) -- (-0.8500000497110762,3.3397987700378713);
\draw[line width=1.2pt] (-0.8500000497110762,3.3397987700378713) -- (-0.8375000501745993,3.350223592721908);
\draw[line width=1.2pt] (-0.8375000501745993,3.350223592721908) -- (-0.8250000506381223,3.361425159535838);
\draw[line width=1.2pt] (-0.8250000506381223,3.361425159535838) -- (-0.8125000511016454,3.3732286737889368);
\draw[line width=1.2pt] (-0.8125000511016454,3.3732286737889368) -- (-0.8000000515651684,3.3854499456027156);
\draw[line width=1.2pt] (-0.8000000515651684,3.3854499456027156) -- (-0.7875000520286914,3.397898266132156);
\draw[line width=1.2pt] (-0.7875000520286914,3.397898266132156) -- (-0.7750000524922145,3.410379383513231);
\draw[line width=1.2pt] (-0.7750000524922145,3.410379383513231) -- (-0.7625000529557375,3.422698534098054);
\draw[line width=1.2pt] (-0.7625000529557375,3.422698534098054) -- (-0.7500000534192606,3.4346634816762323);
\draw[line width=1.2pt] (-0.7500000534192606,3.4346634816762323) -- (-0.7375000538827836,3.4460875172564185);
\draw[line width=1.2pt] (-0.7375000538827836,3.4460875172564185) -- (-0.7250000543463067,3.456792372597455);
\draw[line width=1.2pt] (-0.7250000543463067,3.456792372597455) -- (-0.7125000548098297,3.4666110020244494);
\draw[line width=1.2pt] (-0.7125000548098297,3.4666110020244494) -- (-0.7000000552733527,3.475390189120467);
\draw[line width=1.2pt] (-0.7000000552733527,3.475390189120467) -- (-0.6875000557368758,3.4829929376172966);
\draw[line width=1.2pt] (-0.6875000557368758,3.4829929376172966) -- (-0.6750000562003988,3.489300609176237);
\draw[line width=1.2pt] (-0.6750000562003988,3.489300609176237) -- (-0.6625000566639219,3.4942147746995573);
\draw[line width=1.2pt] (-0.6625000566639219,3.4942147746995573) -- (-0.6500000571274449,3.4976587502835312);
\draw[line width=1.2pt] (-0.6500000571274449,3.4976587502835312) -- (-0.637500057590968,3.499578793845018);
\draw[line width=1.2pt] (-0.637500057590968,3.499578793845018) -- (-0.625000058054491,3.4999449437486354);
\draw[line width=1.2pt] (-0.625000058054491,3.4999449437486354) -- (-0.612500058518014,3.498751486348023);
\draw[line width=1.2pt] (-0.612500058518014,3.498751486348023) -- (-0.6000000589815371,3.4960170451453756);
\draw[line width=1.2pt] (-0.6000000589815371,3.4960170451453756) -- (-0.5875000594450601,3.491784290177942);
\draw[line width=1.2pt] (-0.5875000594450601,3.491784290177942) -- (-0.5750000599085832,3.486119272166416);
\draw[line width=1.2pt] (-0.5750000599085832,3.486119272166416) -- (-0.5625000603721062,3.479110391815605);
\draw[line width=1.2pt] (-0.5625000603721062,3.479110391815605) -- (-0.5500000608356292,3.4708670203511023);
\draw[line width=1.2pt] (-0.5500000608356292,3.4708670203511023) -- (-0.5375000612991523,3.4615177928180167);
\draw[line width=1.2pt] (-0.5375000612991523,3.4615177928180167) -- (-0.5250000617626753,3.4512086007742666);
\draw[line width=1.2pt] (-0.5250000617626753,3.4512086007742666) -- (-0.5125000622261984,3.44010031570178);
\draw[line width=1.2pt] (-0.5125000622261984,3.44010031570178) -- (-0.5000000626897214,3.4283662786610125);
\draw[line width=1.2pt] (-0.5000000626897214,3.4283662786610125) -- (-0.48750006315324446,3.4161895953618733);
\draw[line width=1.2pt] (-0.48750006315324446,3.4161895953618733) -- (-0.4750000636167675,3.403760278860574);
\draw[line width=1.2pt] (-0.4750000636167675,3.403760278860574) -- (-0.46250006408029054,3.3912722844696592);
\draw[line width=1.2pt] (-0.46250006408029054,3.3912722844696592) -- (-0.4500000645438136,3.378920483150448);
\draw[line width=1.2pt] (-0.4500000645438136,3.378920483150448) -- (-0.4375000650073366,3.3668976206170838);
\draw[line width=1.2pt] (-0.4375000650073366,3.3668976206170838) -- (-0.42500006547085967,3.355391309604353);
\draw[line width=1.2pt] (-0.42500006547085967,3.355391309604353) -- (-0.4125000659343827,3.344581102233925);
\draw[line width=1.2pt] (-0.4125000659343827,3.344581102233925) -- (-0.40000006639790575,3.334635688163754);
\draw[line width=1.2pt] (-0.40000006639790575,3.334635688163754) -- (-0.3875000668614288,3.3257102622425796);
\draw[line width=1.2pt] (-0.3875000668614288,3.3257102622425796) -- (-0.37500006732495184,3.3179441027464005);
\draw[line width=1.2pt] (-0.37500006732495184,3.3179441027464005) -- (-0.3625000677884749,3.3114583979877192);
\draw[line width=1.2pt] (-0.3625000677884749,3.3114583979877192) -- (-0.3500000682519979,3.3063543552125982);
\draw[line width=1.2pt] (-0.3500000682519979,3.3063543552125982) -- (-0.33750006871552096,3.302711621295553);
\draw[line width=1.2pt] (-0.33750006871552096,3.302711621295553) -- (-0.325000069179044,3.300587039876805);
\draw[line width=1.2pt] (-0.325000069179044,3.300587039876805) -- (-0.31250006964256705,3.3000137643363536);
\draw[line width=1.2pt] (-0.31250006964256705,3.3000137643363536) -- (-0.3000000701060901,3.3010007404466077);
\draw[line width=1.2pt] (-0.3000000701060901,3.3010007404466077) -- (-0.28750007056961313,3.3035325667766107);
\draw[line width=1.2pt] (-0.28750007056961313,3.3035325667766107) -- (-0.2750000710331362,3.3075697350261994);
\draw[line width=1.2pt] (-0.2750000710331362,3.3075697350261994) -- (-0.2625000714966592,3.3130492465397725);
\draw[line width=1.2pt] (-0.2625000714966592,3.3130492465397725) -- (-0.25000007196018226,3.3198855953791626);
\draw[line width=1.2pt] (-0.25000007196018226,3.3198855953791626) -- (-0.2375000724237053,3.3279721026151092);
\draw[line width=1.2pt] (-0.2375000724237053,3.3279721026151092) -- (-0.22500007288722834,3.337182581016144);
\draw[line width=1.2pt] (-0.22500007288722834,3.337182581016144) -- (-0.21250007335075138,3.3473733041579883);
\draw[line width=1.2pt] (-0.21250007335075138,3.3473733041579883) -- (-0.20000007381427443,3.358385249226167);
\draw[line width=1.2pt] (-0.20000007381427443,3.358385249226167) -- (-0.18750007427779747,3.3700465785136604);
\draw[line width=1.2pt] (-0.18750007427779747,3.3700465785136604) -- (-0.1750000747413205,3.3821753208906467);
\draw[line width=1.2pt] (-0.1750000747413205,3.3821753208906467) -- (-0.16250007520484355,3.3945822114029145);
\draw[line width=1.2pt] (-0.16250007520484355,3.3945822114029145) -- (-0.1500000756683666,3.407073644687952);
\draw[line width=1.2pt] (-0.1500000756683666,3.407073644687952) -- (-0.13750007613188964,3.419454696121651);
\draw[line width=1.2pt] (-0.13750007613188964,3.419454696121651) -- (-0.12500007659541268,3.431532163551649);
\draw[line width=1.2pt] (-0.12500007659541268,3.431532163551649) -- (-0.11250007705893571,3.443117582152073);
\draw[line width=1.2pt] (-0.11250007705893571,3.443117582152073) -- (-0.10000007752245874,3.454030165353898);
\draw[line width=1.2pt] (-0.10000007752245874,3.454030165353898) -- (-0.08750007798598176,3.464099625958679);
\draw[line width=1.2pt] (-0.08750007798598176,3.464099625958679) -- (-0.07500007844950479,3.473168833413136);
\draw[line width=1.2pt] (-0.07500007844950479,3.473168833413136) -- (-0.06250007891302782,3.481096265778699);
\draw[line width=1.2pt] (-0.06250007891302782,3.481096265778699) -- (-0.05000007937655085,3.4877582181338638);
\draw[line width=1.2pt] (-0.05000007937655085,3.4877582181338638) -- (-0.03750007984007388,3.493050732947976);
\draw[line width=1.2pt] (-0.03750007984007388,3.493050732947976) -- (-0.02500008030359691,3.4968912223036055);
\draw[line width=1.2pt] (-0.02500008030359691,3.4968912223036055) -- (-0.01250008076711994,3.4992197566532814);
\draw [line width=1.2pt] (0,3.5)-- (3.032116879583372,-0.22028395626024247);
\draw [line width=1.2pt] (3.032116879583372,-0.22028395626024247)-- (0,-3.5);
\draw [line width=2.4pt] (-5,-3.5)-- (0,3.5);
\draw [line width=2.4pt] (0,-3.5)-- (-5,3.5);
\draw [line width=2pt,color=zzttqq] (-5,3.5)-- (-8.01570967801487,0.03304200302226329);
\draw [line width=2pt,color=zzttqq] (-8.01570967801487,0.03304200302226329)-- (-5,-3.5);
\draw [line width=2pt,color=zzttqq] (-5,-3.5)-- (0,3.5);
\draw [line width=2pt,color=zzttqq] (0,3.5)-- (-5,3.5);
\draw[line width=1.2pt,color=qqwuqq] (-2.4999999701813307,0.07073721951408683) -- (-2.4999999701813307,0.07073721951408683);
\draw[line width=1.2pt,color=qqwuqq] (-2.4999999701813307,0.07073721951408683) -- (-2.4862499756212797,0.0789640492758182);
\draw[line width=1.2pt,color=qqwuqq] (-2.4862499756212797,0.0789640492758182) -- (-2.4724999810612287,0.08718550458168169);
\draw[line width=1.2pt,color=qqwuqq] (-2.4724999810612287,0.08718550458168169) -- (-2.4587499865011777,0.09540102586249236);
\draw[line width=1.2pt,color=qqwuqq] (-2.4587499865011777,0.09540102586249236) -- (-2.4449999919411267,0.10361005395294658);
\draw[line width=1.2pt,color=qqwuqq] (-2.4449999919411267,0.10361005395294658) -- (-2.4312499973810757,0.11181203012968127);
\draw[line width=1.2pt,color=qqwuqq] (-2.4312499973810757,0.11181203012968127) -- (-2.4175000028210247,0.12000639614930093);
\draw[line width=1.2pt,color=qqwuqq] (-2.4175000028210247,0.12000639614930093) -- (-2.4037500082609737,0.128192594286373);
\draw[line width=1.2pt,color=qqwuqq] (-2.4037500082609737,0.128192594286373) -- (-2.3900000137009227,0.1363700673713881);
\draw[line width=1.2pt,color=qqwuqq] (-2.3900000137009227,0.1363700673713881) -- (-2.3762500191408717,0.14453825882868115);
\draw[line width=1.2pt,color=qqwuqq] (-2.3762500191408717,0.14453825882868115) -- (-2.3625000245808208,0.15269661271431448);
\draw[line width=1.2pt,color=qqwuqq] (-2.3625000245808208,0.15269661271431448) -- (-2.3487500300207698,0.16084457375391556);
\draw[line width=1.2pt,color=qqwuqq] (-2.3487500300207698,0.16084457375391556) -- (-2.3350000354607188,0.1689815873804704);
\draw[line width=1.2pt,color=qqwuqq] (-2.3350000354607188,0.1689815873804704) -- (-2.3212500409006678,0.17710709977206868);
\draw[line width=1.2pt,color=qqwuqq] (-2.3212500409006678,0.17710709977206868) -- (-2.307500046340617,0.18522055788959724);
\draw[line width=1.2pt,color=qqwuqq] (-2.307500046340617,0.18522055788959724) -- (-2.293750051780566,0.1933214095143822);
\draw[line width=1.2pt,color=qqwuqq] (-2.293750051780566,0.1933214095143822) -- (-2.280000057220515,0.2014091032857734);
\draw[line width=1.2pt,color=qqwuqq] (-2.280000057220515,0.2014091032857734) -- (-2.266250062660464,0.20948308873867127);
\draw[line width=1.2pt,color=qqwuqq] (-2.266250062660464,0.20948308873867127) -- (-2.252500068100413,0.21754281634099287);
\draw[line width=1.2pt,color=qqwuqq] (-2.252500068100413,0.21754281634099287) -- (-2.238750073540362,0.22558773753107325);
\draw[line width=1.2pt,color=qqwuqq] (-2.238750073540362,0.22558773753107325) -- (-2.225000078980311,0.23361730475500306);
\draw[line width=1.2pt,color=qqwuqq] (-2.225000078980311,0.23361730475500306) -- (-2.21125008442026,0.2416309715038953);
\draw[line width=1.2pt,color=qqwuqq] (-2.21125008442026,0.2416309715038953) -- (-2.197500089860209,0.24962819235108202);
\draw[line width=1.2pt,color=qqwuqq] (-2.197500089860209,0.24962819235108202) -- (-2.183750095300158,0.25760842298923753);
\draw[line width=1.2pt,color=qqwuqq] (-2.183750095300158,0.25760842298923753) -- (-2.170000100740107,0.265571120267424);
\draw[line width=1.2pt,color=qqwuqq] (-2.170000100740107,0.265571120267424) -- (-2.156250106180056,0.273515742228061);
\draw[line width=1.2pt,color=qqwuqq] (-2.156250106180056,0.273515742228061) -- (-2.142500111620005,0.28144174814381107);
\draw[line width=1.2pt,color=qqwuqq] (-2.142500111620005,0.28144174814381107) -- (-2.128750117059954,0.28934859855438316);
\draw[line width=1.2pt,color=qqwuqq] (-2.128750117059954,0.28934859855438316) -- (-2.115000122499903,0.29723575530324964);
\draw[line width=1.2pt,color=qqwuqq] (-2.115000122499903,0.29723575530324964) -- (-2.101250127939852,0.30510268157427345);
\draw[line width=1.2pt,color=qqwuqq] (-2.101250127939852,0.30510268157427345) -- (-2.087500133379801,0.312948841928246);
\draw[line width=1.2pt,color=qqwuqq] (-2.087500133379801,0.312948841928246) -- (-2.07375013881975,0.3207737023393298);
\draw[line width=1.2pt,color=qqwuqq] (-2.07375013881975,0.3207737023393298) -- (-2.060000144259699,0.32857673023140516);
\draw[line width=1.2pt,color=qqwuqq] (-2.060000144259699,0.32857673023140516) -- (-2.046250149699648,0.33635739451431895);
\draw[line width=1.2pt,color=qqwuqq] (-2.046250149699648,0.33635739451431895) -- (-2.032500155139597,0.34411516562003064);
\draw[line width=1.2pt,color=qqwuqq] (-2.032500155139597,0.34411516562003064) -- (-2.018750160579546,0.35184951553865723);
\draw[line width=1.2pt,color=qqwuqq] (-2.018750160579546,0.35184951553865723) -- (-2.005000166019495,0.35955991785440966);
\draw[line width=1.2pt,color=qqwuqq] (-2.005000166019495,0.35955991785440966) -- (-1.991250171459444,0.3672458477814221);
\draw[line width=1.2pt,color=qqwuqq] (-1.991250171459444,0.3672458477814221) -- (-1.977500176899393,0.3749067821994701);
\draw[line width=1.2pt,color=qqwuqq] (-1.977500176899393,0.3749067821994701) -- (-1.963750182339342,0.3825421996895744);
\draw[line width=1.2pt,color=qqwuqq] (-1.963750182339342,0.3825421996895744) -- (-1.950000187779291,0.3901515805694911);
\draw[line width=1.2pt,color=qqwuqq] (-1.950000187779291,0.3901515805694911) -- (-1.93625019321924,0.39773440692908146);
\draw[line width=1.2pt,color=qqwuqq] (-1.93625019321924,0.39773440692908146) -- (-1.922500198659189,0.40529016266556195);
\draw[line width=1.2pt,color=qqwuqq] (-1.922500198659189,0.40529016266556195) -- (-1.908750204099138,0.4128183335186318);
\draw[line width=1.2pt,color=qqwuqq] (-1.908750204099138,0.4128183335186318) -- (-1.895000209539087,0.42031840710547336);
\draw[line width=1.2pt,color=qqwuqq] (-1.895000209539087,0.42031840710547336) -- (-1.881250214979036,0.42778987295562776);
\draw[line width=1.2pt,color=qqwuqq] (-1.881250214979036,0.42778987295562776) -- (-1.867500220418985,0.4352322225457371);
\draw[line width=1.2pt,color=qqwuqq] (-1.867500220418985,0.4352322225457371) -- (-1.853750225858934,0.4426449493341564);
\draw[line width=1.2pt,color=qqwuqq] (-1.853750225858934,0.4426449493341564) -- (-1.840000231298883,0.4500275487954295);
\draw[line width=1.2pt,color=qqwuqq] (-1.840000231298883,0.4500275487954295) -- (-1.826250236738832,0.4573795184546279);
\draw[line width=1.2pt,color=qqwuqq] (-1.826250236738832,0.4573795184546279) -- (-1.812500242178781,0.4647003579215509);
\draw[line width=1.2pt,color=qqwuqq] (-1.812500242178781,0.4647003579215509) -- (-1.79875024761873,0.4719895689247826);
\draw[line width=1.2pt,color=qqwuqq] (-1.79875024761873,0.4719895689247826) -- (-1.785000253058679,0.4792466553456058);
\draw[line width=1.2pt,color=qqwuqq] (-1.785000253058679,0.4792466553456058) -- (-1.771250258498628,0.48647112325176833);
\draw[line width=1.2pt,color=qqwuqq] (-1.771250258498628,0.48647112325176833) -- (-1.757500263938577,0.49366248093110104);
\draw[line width=1.2pt,color=qqwuqq] (-1.757500263938577,0.49366248093110104) -- (-1.743750269378526,0.5008202389249856);
\draw[line width=1.2pt,color=qqwuqq] (-1.743750269378526,0.5008202389249856) -- (-1.730000274818475,0.5079439100616671);
\draw[line width=1.2pt,color=qqwuqq] (-1.730000274818475,0.5079439100616671) -- (-1.716250280258424,0.5150330094894124);
\draw[line width=1.2pt,color=qqwuqq] (-1.716250280258424,0.5150330094894124) -- (-1.702500285698373,0.5220870547095107);
\draw[line width=1.2pt,color=qqwuqq] (-1.702500285698373,0.5220870547095107) -- (-1.688750291138322,0.5291055656091115);
\draw[line width=1.2pt,color=qqwuqq] (-1.688750291138322,0.5291055656091115) -- (-1.675000296578271,0.5360880644939044);
\draw[line width=1.2pt,color=qqwuqq] (-1.675000296578271,0.5360880644939044) -- (-1.66125030201822,0.5430340761206308);
\draw[line width=1.2pt,color=qqwuqq] (-1.66125030201822,0.5430340761206308) -- (-1.647500307458169,0.5499431277294298);
\draw[line width=1.2pt,color=qqwuqq] (-1.647500307458169,0.5499431277294298) -- (-1.6337503128981181,0.5568147490760154);
\draw[line width=1.2pt,color=qqwuqq] (-1.6337503128981181,0.5568147490760154) -- (-1.6200003183380671,0.5636484724636827);
\draw[line width=1.2pt,color=qqwuqq] (-1.6200003183380671,0.5636484724636827) -- (-1.6062503237780161,0.5704438327751394);
\draw[line width=1.2pt,color=qqwuqq] (-1.6062503237780161,0.5704438327751394) -- (-1.5925003292179651,0.5772003675041639);
\draw[line width=1.2pt,color=qqwuqq] (-1.5925003292179651,0.5772003675041639) -- (-1.5787503346579141,0.5839176167870834);
\draw[line width=1.2pt,color=qqwuqq] (-1.5787503346579141,0.5839176167870834) -- (-1.5650003400978632,0.5905951234340733);
\draw[line width=1.2pt,color=qqwuqq] (-1.5650003400978632,0.5905951234340733) -- (-1.5512503455378122,0.597232432960275);
\draw[line width=1.2pt,color=qqwuqq] (-1.5512503455378122,0.597232432960275) -- (-1.5375003509777612,0.6038290936167282);
\draw[line width=1.2pt,color=qqwuqq] (-1.5375003509777612,0.6038290936167282) -- (-1.5237503564177102,0.6103846564211193);
\draw[line width=1.2pt,color=qqwuqq] (-1.5237503564177102,0.6103846564211193) -- (-1.5100003618576592,0.6168986751883385);
\draw[line width=1.2pt,color=qqwuqq] (-1.5100003618576592,0.6168986751883385) -- (-1.4962503672976082,0.6233707065608489);
\draw[line width=1.2pt,color=qqwuqq] (-1.4962503672976082,0.6233707065608489) -- (-1.4825003727375572,0.6298003100388623);
\draw[line width=1.2pt,color=qqwuqq] (-1.4825003727375572,0.6298003100388623) -- (-1.4687503781775062,0.6361870480103203);
\draw[line width=1.2pt,color=qqwuqq] (-1.4687503781775062,0.6361870480103203) -- (-1.4550003836174552,0.6425304857806792);
\draw[line width=1.2pt,color=qqwuqq] (-1.4550003836174552,0.6425304857806792) -- (-1.4412503890574042,0.6488301916024963);
\draw[line width=1.2pt,color=qqwuqq] (-1.4412503890574042,0.6488301916024963) -- (-1.4275003944973532,0.6550857367048153);
\draw[line width=1.2pt,color=qqwuqq] (-1.4275003944973532,0.6550857367048153) -- (-1.4137503999373022,0.6612966953223492);
\draw[line width=1.2pt,color=qqwuqq] (-1.4137503999373022,0.6612966953223492) -- (-1.4000004053772512,0.6674626447244597);
\draw[line width=1.2pt,color=qqwuqq] (-1.4000004053772512,0.6674626447244597) -- (-1.3862504108172002,0.6735831652439277);
\draw[line width=1.2pt,color=qqwuqq] (-1.3862504108172002,0.6735831652439277) -- (-1.3725004162571492,0.6796578403055179);
\draw[line width=1.2pt,color=qqwuqq] (-1.3725004162571492,0.6796578403055179) -- (-1.3587504216970983,0.685686256454331);
\draw[line width=1.2pt,color=qqwuqq] (-1.3587504216970983,0.685686256454331) -- (-1.3450004271370473,0.6916680033839447);
\draw[line width=1.2pt,color=qqwuqq] (-1.3450004271370473,0.6916680033839447) -- (-1.3312504325769963,0.6976026739643403);
\draw[line width=1.2pt,color=qqwuqq] (-1.3312504325769963,0.6976026739643403) -- (-1.3175004380169453,0.7034898642696116);
\draw[line width=1.2pt,color=qqwuqq] (-1.3175004380169453,0.7034898642696116) -- (-1.3037504434568943,0.7093291736054586);
\draw[line width=1.2pt,color=qqwuqq] (-1.3037504434568943,0.7093291736054586) -- (-1.2900004488968433,0.715120204536458);
\draw[line width=1.2pt,color=qqwuqq] (-1.2900004488968433,0.715120204536458) -- (-1.2762504543367923,0.7208625629131147);
\draw[line width=1.2pt,color=qqwuqq] (-1.2762504543367923,0.7208625629131147) -- (-1.2625004597767413,0.7265558578986877);
\draw[line width=1.2pt,color=qqwuqq] (-1.2625004597767413,0.7265558578986877) -- (-1.2487504652166903,0.7321997019957914);
\draw[line width=1.2pt,color=qqwuqq] (-1.2487504652166903,0.7321997019957914) -- (-1.2350004706566393,0.7377937110727698);
\draw[line width=1.2pt,color=qqwuqq] (-1.2350004706566393,0.7377937110727698) -- (-1.2212504760965883,0.7433375043898408);
\draw[line width=1.2pt,color=qqwuqq] (-1.2212504760965883,0.7433375043898408) -- (-1.2075004815365373,0.7488307046250103);
\draw[line width=1.2pt,color=qqwuqq] (-1.2075004815365373,0.7488307046250103) -- (-1.1937504869764863,0.7542729378997541);
\draw[line width=1.2pt,color=qqwuqq] (-1.1937504869764863,0.7542729378997541) -- (-1.1800004924164353,0.7596638338044637);
\draw[line width=1.2pt,color=qqwuqq] (-1.1800004924164353,0.7596638338044637) -- (-1.1662504978563843,0.7650030254236581);
\draw[line width=1.2pt,color=qqwuqq] (-1.1662504978563843,0.7650030254236581) -- (-1.1525005032963334,0.7702901493609562);
\draw[line width=1.2pt,color=qqwuqq] (-1.1525005032963334,0.7702901493609562) -- (-1.1387505087362824,0.775524845763811);
\draw[line width=1.2pt,color=qqwuqq] (-1.1387505087362824,0.775524845763811) -- (-1.1250005141762314,0.7807067583480014);
\draw[line width=1.2pt,color=qqwuqq] (-1.1250005141762314,0.7807067583480014) -- (-1.1112505196161804,0.7858355344218814);
\draw[line width=1.2pt,color=qqwuqq] (-1.1112505196161804,0.7858355344218814) -- (-1.0975005250561294,0.7909108249103858);
\draw[line width=1.2pt,color=qqwuqq] (-1.0975005250561294,0.7909108249103858) -- (-1.0837505304960784,0.7959322843787882);
\draw[line width=1.2pt,color=qqwuqq] (-1.0837505304960784,0.7959322843787882) -- (-1.0700005359360274,0.8008995710562123);
\draw[line width=1.2pt,color=qqwuqq] (-1.0700005359360274,0.8008995710562123) -- (-1.0562505413759764,0.8058123468588941);
\draw[line width=1.2pt,color=qqwuqq] (-1.0562505413759764,0.8058123468588941) -- (-1.0425005468159254,0.8106702774131914);
\draw[line width=1.2pt,color=qqwuqq] (-1.0425005468159254,0.8106702774131914) -- (-1.0287505522558744,0.8154730320783429);
\draw[line width=1.2pt,color=qqwuqq] (-1.0287505522558744,0.8154730320783429) -- (-1.0150005576958234,0.8202202839689718);
\draw[line width=1.2pt,color=qqwuqq] (-1.0150005576958234,0.8202202839689718) -- (-1.0012505631357724,0.8249117099773348);
\draw[line width=1.2pt,color=qqwuqq] (-1.0012505631357724,0.8249117099773348) -- (-0.9875005685757215,0.8295469907953127);
\draw[line width=1.2pt,color=qqwuqq] (-0.9875005685757215,0.8295469907953127) -- (-0.9737505740156707,0.834125810936144);
\draw[line width=1.2pt,color=qqwuqq] (-0.9737505740156707,0.834125810936144) -- (-0.9600005794556198,0.8386478587558971);
\draw[line width=1.2pt,color=qqwuqq] (-0.9600005794556198,0.8386478587558971) -- (-0.9462505848955689,0.8431128264746814);
\draw[line width=1.2pt,color=qqwuqq] (-0.9462505848955689,0.8431128264746814) -- (-0.932500590335518,0.8475204101975957);
\draw[line width=1.2pt,color=qqwuqq] (-0.932500590335518,0.8475204101975957) -- (-0.9187505957754671,0.8518703099354118);
\draw[line width=1.2pt,color=qqwuqq] (-0.9187505957754671,0.8518703099354118) -- (-0.9050006012154163,0.8561622296249922);
\draw[line width=1.2pt,color=qqwuqq] (-0.9050006012154163,0.8561622296249922) -- (-0.8912506066553654,0.8603958771494412);
\draw[line width=1.2pt,color=qqwuqq] (-0.8912506066553654,0.8603958771494412) -- (-0.8775006120953145,0.8645709643579864);
\draw[line width=1.2pt,color=qqwuqq] (-0.8775006120953145,0.8645709643579864) -- (-0.8637506175352636,0.8686872070855911);
\draw[line width=1.2pt,color=qqwuqq] (-0.8637506175352636,0.8686872070855911) -- (-0.8500006229752127,0.8727443251722957);
\draw[line width=1.2pt,color=qqwuqq] (-0.8500006229752127,0.8727443251722957) -- (-0.8362506284151618,0.876742042482285);
\draw[line width=1.2pt,color=qqwuqq] (-0.8362506284151618,0.876742042482285) -- (-0.822500633855111,0.8806800869226832);
\draw[line width=1.2pt,color=qqwuqq] (-0.822500633855111,0.8806800869226832) -- (-0.8087506392950601,0.8845581904620727);
\draw[line width=1.2pt,color=qqwuqq] (-0.8087506392950601,0.8845581904620727) -- (-0.7950006447350092,0.8883760891487377);
\draw[line width=1.2pt,color=qqwuqq] (-0.7950006447350092,0.8883760891487377) -- (-0.7812506501749583,0.8921335231286279);
\draw[line width=1.2pt,color=qqwuqq] (-0.7812506501749583,0.8921335231286279) -- (-0.7675006556149074,0.8958302366630463);
\draw[line width=1.2pt,color=qqwuqq] (-0.7675006556149074,0.8958302366630463) -- (-0.7537506610548566,0.8994659781460538);
\draw[line width=1.2pt,color=qqwuqq] (-0.7537506610548566,0.8994659781460538) -- (-0.7400006664948057,0.9030405001215952);
\draw[line width=1.2pt,color=qqwuqq] (-0.7400006664948057,0.9030405001215952) -- (-0.7262506719347548,0.9065535593003411);
\draw[line width=1.2pt,color=qqwuqq] (-0.7262506719347548,0.9065535593003411) -- (-0.7125006773747039,0.9100049165762463);
\draw[line width=1.2pt,color=qqwuqq] (-0.7125006773747039,0.9100049165762463) -- (-0.698750682814653,0.9133943370428246);
\draw[line width=1.2pt,color=qqwuqq] (-0.698750682814653,0.9133943370428246) -- (-0.6850006882546021,0.9167215900091363);
\draw[line width=1.2pt,color=qqwuqq] (-0.6850006882546021,0.9167215900091363) -- (-0.6712506936945513,0.9199864490154903);
\draw[line width=1.2pt,color=qqwuqq] (-0.6712506936945513,0.9199864490154903) -- (-0.6575006991345004,0.9231886918488564);
\draw[line width=1.2pt,color=qqwuqq] (-0.6575006991345004,0.9231886918488564) -- (-0.6437507045744495,0.9263281005579906);
\draw[line width=1.2pt,color=qqwuqq] (-0.6437507045744495,0.9263281005579906) -- (-0.6300007100143986,0.9294044614682687);
\draw[line width=1.2pt,color=qqwuqq] (-0.6300007100143986,0.9294044614682687) -- (-0.6162507154543477,0.9324175651962293);
\draw[line width=1.2pt,color=qqwuqq] (-0.6162507154543477,0.9324175651962293) -- (-0.6025007208942968,0.9353672066638256);
\draw[line width=1.2pt,color=qqwuqq] (-0.6025007208942968,0.9353672066638256) -- (-0.588750726334246,0.9382531851123825);
\draw[line width=1.2pt,color=qqwuqq] (-0.588750726334246,0.9382531851123825) -- (-0.5750007317741951,0.9410753041162615);
\draw[line width=1.2pt,color=qqwuqq] (-0.5750007317741951,0.9410753041162615) -- (-0.5612507372141442,0.9438333715962294);
\draw[line width=1.2pt,color=qqwuqq] (-0.5612507372141442,0.9438333715962294) -- (-0.5475007426540933,0.9465271998325315);
\draw[line width=1.2pt,color=qqwuqq] (-0.5475007426540933,0.9465271998325315) -- (-0.5337507480940424,0.9491566054776686);
\draw[line width=1.2pt,color=qqwuqq] (-0.5337507480940424,0.9491566054776686) -- (-0.5200007535339916,0.9517214095688755);
\draw[line width=1.2pt,color=qqwuqq] (-0.5200007535339916,0.9517214095688755) -- (-0.5062507589739407,0.9542214375403021);
\draw[line width=1.2pt,color=qqwuqq] (-0.5062507589739407,0.9542214375403021) -- (-0.49250076441388974,0.9566565192348943);
\draw[line width=1.2pt,color=qqwuqq] (-0.49250076441388974,0.9566565192348943) -- (-0.4787507698538388,0.9590264889159753);
\draw[line width=1.2pt,color=qqwuqq] (-0.4787507698538388,0.9590264889159753) -- (-0.46500077529378786,0.9613311852785266);
\draw[line width=1.2pt,color=qqwuqq] (-0.46500077529378786,0.9613311852785266) -- (-0.4512507807337369,0.9635704514601654);
\draw[line width=1.2pt,color=qqwuqq] (-0.4512507807337369,0.9635704514601654) -- (-0.437500786173686,0.9657441350518225);
\draw[line width=1.2pt,color=qqwuqq] (-0.437500786173686,0.9657441350518225) -- (-0.42375079161363505,0.9678520881081147);
\draw[line width=1.2pt,color=qqwuqq] (-0.42375079161363505,0.9678520881081147) -- (-0.4100007970535841,0.9698941671574143);
\draw[line width=1.2pt,color=qqwuqq] (-0.4100007970535841,0.9698941671574143) -- (-0.39625080249353317,0.9718702332116143);
\draw[line width=1.2pt,color=qqwuqq] (-0.39625080249353317,0.9718702332116143) -- (-0.38250080793348223,0.9737801517755881);
\draw[line width=1.2pt,color=qqwuqq] (-0.38250080793348223,0.9737801517755881) -- (-0.3687508133734313,0.9756237928563437);
\draw[line width=1.2pt,color=qqwuqq] (-0.3687508133734313,0.9756237928563437) -- (-0.35500081881338036,0.9774010309718709);
\draw[line width=1.2pt,color=qqwuqq] (-0.35500081881338036,0.9774010309718709) -- (-0.3412508242533294,0.9791117451596825);
\draw[line width=1.2pt,color=qqwuqq] (-0.3412508242533294,0.9791117451596825) -- (-0.3275008296932785,0.9807558189850465);
\draw[line width=1.2pt,color=qqwuqq] (-0.3275008296932785,0.9807558189850465) -- (-0.31375083513322755,0.9823331405489113);
\draw[line width=1.2pt,color=qqwuqq] (-0.31375083513322755,0.9823331405489113) -- (-0.3000008405731766,0.9838436024955219);
\draw[line width=1.2pt,color=qqwuqq] (-0.3000008405731766,0.9838436024955219) -- (-0.28625084601312567,0.9852871020197266);
\draw[line width=1.2pt,color=qqwuqq] (-0.28625084601312567,0.9852871020197266) -- (-0.27250085145307473,0.9866635408739739);
\draw[line width=1.2pt,color=qqwuqq] (-0.27250085145307473,0.9866635408739739) -- (-0.2587508568930238,0.9879728253749998);
\draw[line width=1.2pt,color=qqwuqq] (-0.2587508568930238,0.9879728253749998) -- (-0.24500086233297289,0.9892148664102038);
\draw[line width=1.2pt,color=qqwuqq] (-0.24500086233297289,0.9892148664102038) -- (-0.23125086777292198,0.9903895794437145);
\draw[line width=1.2pt,color=qqwuqq] (-0.23125086777292198,0.9903895794437145) -- (-0.21750087321287107,0.9914968845221427);
\draw[line width=1.2pt,color=qqwuqq] (-0.21750087321287107,0.9914968845221427) -- (-0.20375087865282016,0.9925367062800236);
\draw[line width=1.2pt,color=qqwuqq] (-0.20375087865282016,0.9925367062800236) -- (-0.19000088409276925,0.9935089739449463);
\draw[line width=1.2pt,color=qqwuqq] (-0.19000088409276925,0.9935089739449463) -- (-0.17625088953271834,0.9944136213423704);
\draw[line width=1.2pt,color=qqwuqq] (-0.17625088953271834,0.9944136213423704) -- (-0.16250089497266743,0.9952505869001305);
\draw[line width=1.2pt,color=qqwuqq] (-0.16250089497266743,0.9952505869001305) -- (-0.14875090041261652,0.9960198136526264);
\draw[line width=1.2pt,color=qqwuqq] (-0.14875090041261652,0.9960198136526264) -- (-0.1350009058525656,0.9967212492447007);
\draw[line width=1.2pt,color=qqwuqq] (-0.1350009058525656,0.9967212492447007) -- (-0.12125091129251468,0.9973548459352021);
\draw[line width=1.2pt,color=qqwuqq] (-0.12125091129251468,0.9973548459352021) -- (-0.10750091673246376,0.9979205606002343);
\draw[line width=1.2pt,color=qqwuqq] (-0.10750091673246376,0.9979205606002343) -- (-0.09375092217241283,0.9984183547360919);
\draw[line width=1.2pt,color=qqwuqq] (-0.09375092217241283,0.9984183547360919) -- (-0.08000092761236191,0.9988481944618806);
\draw[line width=1.2pt,color=qqwuqq] (-0.08000092761236191,0.9988481944618806) -- (-0.06625093305231099,0.9992100505218229);
\draw[line width=1.2pt,color=qqwuqq] (-0.06625093305231099,0.9992100505218229) -- (-0.05250093849226006,0.9995038982872502);
\draw[line width=1.2pt,color=qqwuqq] (-0.05250093849226006,0.9995038982872502) -- (-0.03875094393220914,0.9997297177582779);
\draw[line width=1.2pt,color=qqwuqq] (-0.03875094393220914,0.9997297177582779) -- (-0.02500094937215822,0.9998874935651679);
\draw[line width=1.2pt,color=qqwuqq] (-0.02500094937215822,0.9998874935651679) -- (-0.011250954812107299,0.9999772149693736);
\draw[line width=1.2pt,color=qqwuqq] (-0.011250954812107299,0.9999772149693736) -- (0.0024990397479436217,0.9999988758642715);
\draw[line width=1.2pt,color=qqwuqq] (0.0024990397479436217,0.9999988758642715) -- (0.016249034307994542,0.9999524747755762);
\draw[line width=1.2pt,color=qqwuqq] (0.016249034307994542,0.9999524747755762) -- (0.029999028868045462,0.9998380148614417);
\draw[line width=1.2pt,color=qqwuqq] (0.029999028868045462,0.9998380148614417) -- (0.04374902342809638,0.9996555039122454);
\draw[line width=1.2pt,color=qqwuqq] (0.04374902342809638,0.9996555039122454) -- (0.0574990179881473,0.9994049543500586);
\draw[line width=1.2pt,color=qqwuqq] (0.0574990179881473,0.9994049543500586) -- (0.07124901254819822,0.9990863832278005);
\draw[line width=1.2pt,color=qqwuqq] (0.07124901254819822,0.9990863832278005) -- (0.08499900710824915,0.9986998122280781);
\draw[line width=1.2pt,color=qqwuqq] (0.08499900710824915,0.9986998122280781) -- (0.09874900166830007,0.99824526766171);
\draw[line width=1.2pt,color=qqwuqq] (0.09874900166830007,0.99824526766171) -- (0.112498996228351,0.9977227804659357);
\draw[line width=1.2pt,color=qqwuqq] (0.112498996228351,0.9977227804659357) -- (0.1262489907884019,0.9971323862023102);
\draw[line width=1.2pt,color=qqwuqq] (0.1262489907884019,0.9971323862023102) -- (0.13999898534845281,0.9964741250542832);
\draw[line width=1.2pt,color=qqwuqq] (0.13999898534845281,0.9964741250542832) -- (0.15374897990850372,0.9957480418244649);
\draw[line width=1.2pt,color=qqwuqq] (0.15374897990850372,0.9957480418244649) -- (0.16749897446855463,0.9949541859315754);
\draw[line width=1.2pt,color=qqwuqq] (0.16749897446855463,0.9949541859315754) -- (0.18124896902860554,0.9940926114070823);
\draw[line width=1.2pt,color=qqwuqq] (0.18124896902860554,0.9940926114070823) -- (0.19499896358865645,0.9931633768915226);
\draw[line width=1.2pt,color=qqwuqq] (0.19499896358865645,0.9931633768915226) -- (0.20874895814870736,0.9921665456305119);
\draw[line width=1.2pt,color=qqwuqq] (0.20874895814870736,0.9921665456305119) -- (0.22249895270875827,0.9911021854704392);
\draw[line width=1.2pt,color=qqwuqq] (0.22249895270875827,0.9911021854704392) -- (0.23624894726880918,0.9899703688538498);
\draw[line width=1.2pt,color=qqwuqq] (0.23624894726880918,0.9899703688538498) -- (0.2499989418288601,0.9887711728145144);
\draw[line width=1.2pt,color=qqwuqq] (0.2499989418288601,0.9887711728145144) -- (0.263748936388911,0.9875046789721857);
\draw[line width=1.2pt,color=qqwuqq] (0.263748936388911,0.9875046789721857) -- (0.27749893094896194,0.9861709735270439);
\draw[line width=1.2pt,color=qqwuqq] (0.27749893094896194,0.9861709735270439) -- (0.2912489255090129,0.9847701472538289);
\draw[line width=1.2pt,color=qqwuqq] (0.2912489255090129,0.9847701472538289) -- (0.3049989200690638,0.9833022954956631);
\draw[line width=1.2pt,color=qqwuqq] (0.3049989200690638,0.9833022954956631) -- (0.31874891462911475,0.9817675181575607);
\draw[line width=1.2pt,color=qqwuqq] (0.31874891462911475,0.9817675181575607) -- (0.3324989091891657,0.9801659196996293);
\draw[line width=1.2pt,color=qqwuqq] (0.3324989091891657,0.9801659196996293) -- (0.34624890374921663,0.9784976091299594);
\draw[line width=1.2pt,color=qqwuqq] (0.34624890374921663,0.9784976091299594) -- (0.35999889830926757,0.9767626999972053);
\draw[line width=1.2pt,color=qqwuqq] (0.35999889830926757,0.9767626999972053) -- (0.3737488928693185,0.9749613103828567);
\draw[line width=1.2pt,color=qqwuqq] (0.3737488928693185,0.9749613103828567) -- (0.38749888742936944,0.9730935628932016);
\draw[line width=1.2pt,color=qqwuqq] (0.38749888742936944,0.9730935628932016) -- (0.4012488819894204,0.9711595846509822);
\draw[line width=1.2pt,color=qqwuqq] (0.4012488819894204,0.9711595846509822) -- (0.4149988765494713,0.9691595072867416);
\draw[line width=1.2pt,color=qqwuqq] (0.4149988765494713,0.9691595072867416) -- (0.42874887110952226,0.9670934669298656);
\draw[line width=1.2pt,color=qqwuqq] (0.42874887110952226,0.9670934669298656) -- (0.4424988656695732,0.9649616041993174);
\draw[line width=1.2pt,color=qqwuqq] (0.4424988656695732,0.9649616041993174) -- (0.45624886022962413,0.962764064194066);
\draw[line width=1.2pt,color=qqwuqq] (0.45624886022962413,0.962764064194066) -- (0.46999885478967507,0.9605009964832115);
\draw[line width=1.2pt,color=qqwuqq] (0.46999885478967507,0.9605009964832115) -- (0.483748849349726,0.9581725550958043);
\draw[line width=1.2pt,color=qqwuqq] (0.483748849349726,0.9581725550958043) -- (0.49749884390977694,0.9557788985103624);
\draw[line width=1.2pt,color=qqwuqq] (0.49749884390977694,0.9557788985103624) -- (0.5112488384698278,0.9533201896440837);
\draw[line width=1.2pt,color=qqwuqq] (0.5112488384698278,0.9533201896440837) -- (0.5249988330298787,0.9507965958417592);
\draw[line width=1.2pt,color=qqwuqq] (0.5249988330298787,0.9507965958417592) -- (0.5387488275899296,0.9482082888643818);
\draw[line width=1.2pt,color=qqwuqq] (0.5387488275899296,0.9482082888643818) -- (0.5524988221499805,0.9455554448774566);
\draw[line width=1.2pt,color=qqwuqq] (0.5524988221499805,0.9455554448774566) -- (0.5662488167100314,0.9428382444390104);
\draw[line width=1.2pt,color=qqwuqq] (0.5662488167100314,0.9428382444390104) -- (0.5799988112700822,0.940056872487303);
\draw[line width=1.2pt,color=qqwuqq] (0.5799988112700822,0.940056872487303) -- (0.5937488058301331,0.937211518328239);
\draw[line width=1.2pt,color=qqwuqq] (0.5937488058301331,0.937211518328239) -- (0.607498800390184,0.9343023756224845);
\draw[line width=1.2pt,color=qqwuqq] (0.607498800390184,0.9343023756224845) -- (0.6212487949502349,0.9313296423722851);
\draw[line width=1.2pt,color=qqwuqq] (0.6212487949502349,0.9313296423722851) -- (0.6349987895102858,0.9282935209079898);
\draw[line width=1.2pt,color=qqwuqq] (0.6349987895102858,0.9282935209079898) -- (0.6487487840703366,0.9251942178742804);
\draw[line width=1.2pt,color=qqwuqq] (0.6487487840703366,0.9251942178742804) -- (0.6624987786303875,0.922031944216106);
\draw[line width=1.2pt,color=qqwuqq] (0.6624987786303875,0.922031944216106) -- (0.6762487731904384,0.9188069151643267);
\draw[line width=1.2pt,color=qqwuqq] (0.6762487731904384,0.9188069151643267) -- (0.6899987677504893,0.9155193502210635);
\draw[line width=1.2pt,color=qqwuqq] (0.6899987677504893,0.9155193502210635) -- (0.7037487623105402,0.912169473144759);
\draw[line width=1.2pt,color=qqwuqq] (0.7037487623105402,0.912169473144759) -- (0.7174987568705911,0.9087575119349485);
\draw[line width=1.2pt,color=qqwuqq] (0.7174987568705911,0.9087575119349485) -- (0.7312487514306419,0.9052836988167405);
\draw[line width=1.2pt,color=qqwuqq] (0.7312487514306419,0.9052836988167405) -- (0.7449987459906928,0.9017482702250127);
\draw[line width=1.2pt,color=qqwuqq] (0.7449987459906928,0.9017482702250127) -- (0.7587487405507437,0.898151466788318);
\draw[line width=1.2pt,color=qqwuqq] (0.7587487405507437,0.898151466788318) -- (0.7724987351107946,0.8944935333125082);
\draw[line width=1.2pt,color=qqwuqq] (0.7724987351107946,0.8944935333125082) -- (0.7862487296708455,0.8907747187640715);
\draw[line width=1.2pt,color=qqwuqq] (0.7862487296708455,0.8907747187640715) -- (0.7999987242308964,0.8869952762531873);
\draw[line width=1.2pt,color=qqwuqq] (0.7999987242308964,0.8869952762531873) -- (0.8137487187909472,0.8831554630164986);
\draw[line width=1.2pt,color=qqwuqq] (0.8137487187909472,0.8831554630164986) -- (0.8274987133509981,0.879255540399605);
\draw[line width=1.2pt,color=qqwuqq] (0.8274987133509981,0.879255540399605) -- (0.841248707911049,0.8752957738392738);
\draw[line width=1.2pt,color=qqwuqq] (0.841248707911049,0.8752957738392738) -- (0.8549987024710999,0.8712764328453749);
\draw[line width=1.2pt,color=qqwuqq] (0.8549987024710999,0.8712764328453749) -- (0.8687486970311508,0.8671977909825364);
\draw[line width=1.2pt,color=qqwuqq] (0.8687486970311508,0.8671977909825364) -- (0.8824986915912016,0.863060125851526);
\draw[line width=1.2pt,color=qqwuqq] (0.8824986915912016,0.863060125851526) -- (0.8962486861512525,0.8588637190703565);
\draw[line width=1.2pt,color=qqwuqq] (0.8962486861512525,0.8588637190703565) -- (0.9099986807113034,0.8546088562551185);
\draw[line width=1.2pt,color=qqwuqq] (0.9099986807113034,0.8546088562551185) -- (0.9237486752713543,0.8502958270005406);
\draw[line width=1.2pt,color=qqwuqq] (0.9237486752713543,0.8502958270005406) -- (0.9374986698314052,0.8459249248602793);
\draw[line width=1.2pt,color=qqwuqq] (0.9374986698314052,0.8459249248602793) -- (0.9512486643914561,0.8414964473269386);
\draw[line width=1.2pt,color=qqwuqq] (0.9512486643914561,0.8414964473269386) -- (0.9649986589515069,0.8370106958118226);
\draw[line width=1.2pt,color=qqwuqq] (0.9649986589515069,0.8370106958118226) -- (0.9787486535115578,0.8324679756244207);
\draw[line width=1.2pt,color=qqwuqq] (0.9787486535115578,0.8324679756244207) -- (0.9924986480716087,0.8278685959516271);
\draw[line width=1.2pt,color=qqwuqq] (0.9924986480716087,0.8278685959516271) -- (1.0062486426316597,0.8232128698366975);
\draw[line width=1.2pt,color=qqwuqq] (1.0062486426316597,0.8232128698366975) -- (1.0199986371917107,0.8185011141579428);
\draw[line width=1.2pt,color=qqwuqq] (1.0199986371917107,0.8185011141579428) -- (1.0337486317517617,0.813733649607161);
\draw[line width=1.2pt,color=qqwuqq] (1.0337486317517617,0.813733649607161) -- (1.0474986263118127,0.8089108006678111);
\draw[line width=1.2pt,color=qqwuqq] (1.0474986263118127,0.8089108006678111) -- (1.0612486208718637,0.8040328955929272);
\draw[line width=1.2pt,color=qqwuqq] (1.0612486208718637,0.8040328955929272) -- (1.0749986154319147,0.799100266382778);
\draw[line width=1.2pt,color=qqwuqq] (1.0749986154319147,0.799100266382778) -- (1.0887486099919657,0.7941132487622691);
\draw[line width=1.2pt,color=qqwuqq] (1.0887486099919657,0.7941132487622691) -- (1.1024986045520166,0.7890721821580934);
\draw[line width=1.2pt,color=qqwuqq] (1.1024986045520166,0.7890721821580934) -- (1.1162485991120676,0.7839774096756295);
\draw[line width=1.2pt,color=qqwuqq] (1.1162485991120676,0.7839774096756295) -- (1.1299985936721186,0.7788292780755879);
\draw[line width=1.2pt,color=qqwuqq] (1.1299985936721186,0.7788292780755879) -- (1.1437485882321696,0.7736281377504112);
\draw[line width=1.2pt,color=qqwuqq] (1.1437485882321696,0.7736281377504112) -- (1.1574985827922206,0.7683743427004247);
\draw[line width=1.2pt,color=qqwuqq] (1.1574985827922206,0.7683743427004247) -- (1.1712485773522716,0.763068250509743);
\draw[line width=1.2pt,color=qqwuqq] (1.1712485773522716,0.763068250509743) -- (1.1849985719123226,0.7577102223219316);
\draw[line width=1.2pt,color=qqwuqq] (1.1849985719123226,0.7577102223219316) -- (1.1987485664723736,0.7523006228154273);
\draw[line width=1.2pt,color=qqwuqq] (1.1987485664723736,0.7523006228154273) -- (1.2124985610324246,0.7468398201787164);
\draw[line width=1.2pt,color=qqwuqq] (1.2124985610324246,0.7468398201787164) -- (1.2262485555924756,0.7413281860852766);
\draw[line width=1.2pt,color=qqwuqq] (1.2262485555924756,0.7413281860852766) -- (1.2399985501525266,0.7357660956682786);
\draw[line width=1.2pt,color=qqwuqq] (1.2399985501525266,0.7357660956682786) -- (1.2537485447125776,0.7301539274950548);
\draw[line width=1.2pt,color=qqwuqq] (1.2537485447125776,0.7301539274950548) -- (1.2674985392726286,0.7244920635413326);
\draw[line width=1.2pt,color=qqwuqq] (1.2674985392726286,0.7244920635413326) -- (1.2812485338326796,0.7187808891652367);
\draw[line width=1.2pt,color=qqwuqq] (1.2812485338326796,0.7187808891652367) -- (1.2949985283927306,0.7130207930810609);
\draw[line width=1.2pt,color=qqwuqq] (1.2949985283927306,0.7130207930810609) -- (1.3087485229527815,0.707212167332811);
\draw[line width=1.2pt,color=qqwuqq] (1.3087485229527815,0.707212167332811) -- (1.3224985175128325,0.7013554072675219);
\draw[line width=1.2pt,color=qqwuqq] (1.3224985175128325,0.7013554072675219) -- (1.3362485120728835,0.6954509115083489);
\draw[line width=1.2pt,color=qqwuqq] (1.3362485120728835,0.6954509115083489) -- (1.3499985066329345,0.6894990819274375);
\draw[line width=1.2pt,color=qqwuqq] (1.3499985066329345,0.6894990819274375) -- (1.3637485011929855,0.6835003236185704);
\draw[line width=1.2pt,color=qqwuqq] (1.3637485011929855,0.6835003236185704) -- (1.3774984957530365,0.677455044869596);
\draw[line width=1.2pt,color=qqwuqq] (1.3774984957530365,0.677455044869596) -- (1.3912484903130875,0.6713636571346399);
\draw[line width=1.2pt,color=qqwuqq] (1.3912484903130875,0.6713636571346399) -- (1.4049984848731385,0.6652265750061003);
\draw[line width=1.2pt,color=qqwuqq] (1.4049984848731385,0.6652265750061003) -- (1.4187484794331895,0.6590442161864297);
\draw[line width=1.2pt,color=qqwuqq] (1.4187484794331895,0.6590442161864297) -- (1.4324984739932405,0.6528170014597059);
\draw[line width=1.2pt,color=qqwuqq] (1.4324984739932405,0.6528170014597059) -- (1.4462484685532915,0.6465453546629918);
\draw[line width=1.2pt,color=qqwuqq] (1.4462484685532915,0.6465453546629918) -- (1.4599984631133425,0.6402297026574888);
\draw[line width=1.2pt,color=qqwuqq] (1.4599984631133425,0.6402297026574888) -- (1.4737484576733935,0.633870475299483);
\draw[line width=1.2pt,color=qqwuqq] (1.4737484576733935,0.633870475299483) -- (1.4874984522334445,0.6274681054110893);
\draw[line width=1.2pt,color=qqwuqq] (1.4874984522334445,0.6274681054110893) -- (1.5012484467934955,0.6210230287507917);
\draw[line width=1.2pt,color=qqwuqq] (1.5012484467934955,0.6210230287507917) -- (1.5149984413535464,0.6145356839837854);
\draw[line width=1.2pt,color=qqwuqq] (1.5149984413535464,0.6145356839837854) -- (1.5287484359135974,0.6080065126521196);
\draw[line width=1.2pt,color=qqwuqq] (1.5287484359135974,0.6080065126521196) -- (1.5424984304736484,0.6014359591446462);
\draw[line width=1.2pt,color=qqwuqq] (1.5424984304736484,0.6014359591446462) -- (1.5562484250336994,0.5948244706667726);
\draw[line width=1.2pt,color=qqwuqq] (1.5562484250336994,0.5948244706667726) -- (1.5699984195937504,0.5881724972100253);
\draw[line width=1.2pt,color=qqwuqq] (1.5699984195937504,0.5881724972100253) -- (1.5837484141538014,0.5814804915214213);
\draw[line width=1.2pt,color=qqwuqq] (1.5837484141538014,0.5814804915214213) -- (1.5974984087138524,0.574748909072654);
\draw[line width=1.2pt,color=qqwuqq] (1.5974984087138524,0.574748909072654) -- (1.6112484032739034,0.5679782080290928);
\draw[line width=1.2pt,color=qqwuqq] (1.6112484032739034,0.5679782080290928) -- (1.6249983978339544,0.5611688492185988);
\draw[line width=1.2pt,color=qqwuqq] (1.6249983978339544,0.5611688492185988) -- (1.6387483923940054,0.5543212961001609);
\draw[line width=1.2pt,color=qqwuqq] (1.6387483923940054,0.5543212961001609) -- (1.6524983869540564,0.5474360147323509);
\draw[line width=1.2pt,color=qqwuqq] (1.6524983869540564,0.5474360147323509) -- (1.6662483815141074,0.5405134737416031);
\draw[line width=1.2pt,color=qqwuqq] (1.6662483815141074,0.5405134737416031) -- (1.6799983760741584,0.5335541442903183);
\draw[line width=1.2pt,color=qqwuqq] (1.6799983760741584,0.5335541442903183) -- (1.6937483706342094,0.5265585000447963);
\draw[line width=1.2pt,color=qqwuqq] (1.6937483706342094,0.5265585000447963) -- (1.7074983651942603,0.5195270171429959);
\draw[line width=1.2pt,color=qqwuqq] (1.7074983651942603,0.5195270171429959) -- (1.7212483597543113,0.5124601741621291);
\draw[line width=1.2pt,color=qqwuqq] (1.7212483597543113,0.5124601741621291) -- (1.7349983543143623,0.5053584520860875);
\draw[line width=1.2pt,color=qqwuqq] (1.7349983543143623,0.5053584520860875) -- (1.7487483488744133,0.4982223342727058);
\draw[line width=1.2pt,color=qqwuqq] (1.7487483488744133,0.4982223342727058) -- (1.7624983434344643,0.49105230642086384);
\draw[line width=1.2pt,color=qqwuqq] (1.7624983434344643,0.49105230642086384) -- (1.7762483379945153,0.4838488565374281);
\draw[line width=1.2pt,color=qqwuqq] (1.7762483379945153,0.4838488565374281) -- (1.7899983325545663,0.4766124749040374);
\draw[line width=1.2pt,color=qqwuqq] (1.7899983325545663,0.4766124749040374) -- (1.8037483271146173,0.46934365404373346);
\draw[line width=1.2pt,color=qqwuqq] (1.8037483271146173,0.46934365404373346) -- (1.8174983216746683,0.4620428886874384);
\draw[line width=1.2pt,color=qqwuqq] (1.8174983216746683,0.4620428886874384) -- (1.8312483162347193,0.45471067574028307);
\draw[line width=1.2pt,color=qqwuqq] (1.8312483162347193,0.45471067574028307) -- (1.8449983107947703,0.4473475142477855);
\draw[line width=1.2pt,color=qqwuqq] (1.8449983107947703,0.4473475142477855) -- (1.8587483053548213,0.4399539053618859);
\draw[line width=1.2pt,color=qqwuqq] (1.8587483053548213,0.4399539053618859) -- (1.8724982999148723,0.4325303523068365);
\draw[line width=1.2pt,color=qqwuqq] (1.8724982999148723,0.4325303523068365) -- (1.8862482944749233,0.4250773603449514);
\draw[line width=1.2pt,color=qqwuqq] (1.8862482944749233,0.4250773603449514) -- (1.8999982890349743,0.4175954367422179);
\draw[line width=1.2pt,color=qqwuqq] (1.8999982890349743,0.4175954367422179) -- (1.9137482835950252,0.41008509073376964);
\draw[line width=1.2pt,color=qqwuqq] (1.9137482835950252,0.41008509073376964) -- (1.9274982781550762,0.4025468334892281);
\draw[line width=1.2pt,color=qqwuqq] (1.9274982781550762,0.4025468334892281) -- (1.9412482727151272,0.39498117807791094);
\draw[line width=1.2pt,color=qqwuqq] (1.9412482727151272,0.39498117807791094) -- (1.9549982672751782,0.38738863943391133);
\draw[line width=1.2pt,color=qqwuqq] (1.9549982672751782,0.38738863943391133) -- (1.9687482618352292,0.3797697343210511);
\draw[line width=1.2pt,color=qqwuqq] (1.9687482618352292,0.3797697343210511) -- (1.9824982563952802,0.3721249812977079);
\draw[line width=1.2pt,color=qqwuqq] (1.9824982563952802,0.3721249812977079) -- (1.9962482509553312,0.36445490068152137);
\draw[line width=1.2pt,color=qqwuqq] (1.9962482509553312,0.36445490068152137) -- (2.009998245515382,0.35676001451397943);
\draw[line width=1.2pt,color=qqwuqq] (2.009998245515382,0.35676001451397943) -- (2.023748240075433,0.34904084652488676);
\draw[line width=1.2pt,color=qqwuqq] (2.023748240075433,0.34904084652488676) -- (2.037498234635484,0.34129792209671933);
\draw[line width=1.2pt,color=qqwuqq] (2.037498234635484,0.34129792209671933) -- (2.051248229195535,0.33353176822886477);
\draw[line width=1.2pt,color=qqwuqq] (2.051248229195535,0.33353176822886477) -- (2.064998223755586,0.3257429135017545);
\draw[line width=1.2pt,color=qqwuqq] (2.064998223755586,0.3257429135017545) -- (2.078748218315637,0.31793188804088696);
\draw[line width=1.2pt,color=qqwuqq] (2.078748218315637,0.31793188804088696) -- (2.092498212875688,0.31009922348074637);
\draw[line width=1.2pt,color=qqwuqq] (2.092498212875688,0.31009922348074637) -- (2.106248207435739,0.30224545292861926);
\draw[line width=1.2pt,color=qqwuqq] (2.106248207435739,0.30224545292861926) -- (2.11999820199579,0.29437111092830875);
\draw[line width=1.2pt,color=qqwuqq] (2.11999820199579,0.29437111092830875) -- (2.133748196555841,0.2864767334237534);
\draw[line width=1.2pt,color=qqwuqq] (2.133748196555841,0.2864767334237534) -- (2.147498191115892,0.27856285772254935);
\draw[line width=1.2pt,color=qqwuqq] (2.147498191115892,0.27856285772254935) -- (2.161248185675943,0.27063002245938);
\draw[line width=1.2pt,color=qqwuqq] (2.161248185675943,0.27063002245938) -- (2.174998180235994,0.26267876755935626);
\draw[line width=1.2pt,color=qqwuqq] (2.174998180235994,0.26267876755935626) -- (2.188748174796045,0.2547096342012669);
\draw[line width=1.2pt,color=qqwuqq] (2.188748174796045,0.2547096342012669) -- (2.202498169356096,0.24672316478074544);
\draw[line width=1.2pt,color=qqwuqq] (2.202498169356096,0.24672316478074544) -- (2.216248163916147,0.23871990287335362);
\draw[line width=1.2pt,color=qqwuqq] (2.216248163916147,0.23871990287335362) -- (2.229998158476198,0.2307003931975842);
\draw[line width=1.2pt,color=qqwuqq] (2.229998158476198,0.2307003931975842) -- (2.243748153036249,0.22266518157778717);
\draw[line width=1.2pt,color=qqwuqq] (2.243748153036249,0.22266518157778717) -- (2.2574981475963,0.2146148149070185);
\draw[line width=1.2pt,color=qqwuqq] (2.2574981475963,0.2146148149070185) -- (2.271248142156351,0.20654984110981844);
\draw[line width=1.2pt,color=qqwuqq] (2.271248142156351,0.20654984110981844) -- (2.284998136716402,0.1984708091049183);
\draw[line width=1.2pt,color=qqwuqq] (2.284998136716402,0.1984708091049183) -- (2.298748131276453,0.19037826876787972);
\draw[line width=1.2pt,color=qqwuqq] (2.298748131276453,0.19037826876787972) -- (2.312498125836504,0.18227277089367);
\draw[line width=1.2pt,color=qqwuqq] (2.312498125836504,0.18227277089367) -- (2.326248120396555,0.1741548671591724);
\draw[line width=1.2pt,color=qqwuqq] (2.326248120396555,0.1741548671591724) -- (2.339998114956606,0.16602511008563878);
\draw[line width=1.2pt,color=qqwuqq] (2.339998114956606,0.16602511008563878) -- (2.353748109516657,0.15788405300108374);
\draw[line width=1.2pt,color=qqwuqq] (2.353748109516657,0.15788405300108374) -- (2.367498104076708,0.14973225000262366);
\draw[line width=1.2pt,color=qqwuqq] (2.367498104076708,0.14973225000262366) -- (2.381248098636759,0.14157025591876463);
\draw[line width=1.2pt,color=qqwuqq] (2.381248098636759,0.14157025591876463) -- (2.39499809319681,0.1333986262716383);
\draw[line width=1.2pt,color=qqwuqq] (2.39499809319681,0.1333986262716383) -- (2.408748087756861,0.12521791723919287);
\draw[line width=1.2pt,color=qqwuqq] (2.408748087756861,0.12521791723919287) -- (2.422498082316912,0.11702868561733823);
\draw[line width=1.2pt,color=qqwuqq] (2.422498082316912,0.11702868561733823) -- (2.436248076876963,0.10883148878204899);
\draw[line width=1.2pt,color=qqwuqq] (2.436248076876963,0.10883148878204899) -- (2.449998071437014,0.10062688465142926);
\draw[line width=1.2pt,color=qqwuqq] (2.449998071437014,0.10062688465142926) -- (2.463748065997065,0.09241543164773831);
\draw[line width=1.2pt,color=qqwuqq] (2.463748065997065,0.09241543164773831) -- (2.477498060557116,0.08419768865938401);
\draw[line width=1.2pt,color=qqwuqq] (2.477498060557116,0.08419768865938401) -- (2.491248055117167,0.07597421500288357);
\draw[line width=1.2pt,color=qqwuqq] (2.491248055117167,0.07597421500288357) -- (2.504998049677218,0.067745570384795);
\draw[line width=1.2pt,color=qqwuqq] (2.504998049677218,0.067745570384795) -- (2.518748044237269,0.05951231486362337);
\draw[line width=1.2pt,color=qqwuqq] (2.518748044237269,0.05951231486362337) -- (2.53249803879732,0.05127500881170055);
\draw[line width=1.2pt,color=qqwuqq] (2.53249803879732,0.05127500881170055) -- (2.546248033357371,0.04303421287704616);
\draw[line width=1.2pt,color=qqwuqq] (2.546248033357371,0.04303421287704616) -- (2.559998027917422,0.0347904879452084);
\draw[line width=1.2pt,color=qqwuqq] (2.559998027917422,0.0347904879452084) -- (2.573748022477473,0.026544395101088848);
\draw[line width=1.2pt,color=qqwuqq] (2.573748022477473,0.026544395101088848) -- (2.587498017037524,0.01829649559075472);
\draw[line width=1.2pt,color=qqwuqq] (2.587498017037524,0.01829649559075472) -- (2.601248011597575,0.010047350783237999);
\draw[line width=1.2pt,color=qqwuqq] (2.601248011597575,0.010047350783237999) -- (2.614998006157626,0.001797522132328384);
\draw[line width=1.2pt,color=qqwuqq] (2.614998006157626,0.001797522132328384) -- (2.628748000717677,-0.006452428861640639);
\draw[line width=1.2pt,color=qqwuqq] (2.628748000717677,-0.006452428861640639) -- (2.642497995277728,-0.014701940690008885);
\draw[line width=1.2pt,color=qqwuqq] (2.642497995277728,-0.014701940690008885) -- (2.656247989837779,-0.02295045187400602);
\draw[line width=1.2pt,color=qqwuqq] (2.656247989837779,-0.02295045187400602) -- (2.66999798439783,-0.031197401002968295);
\draw[line width=1.2pt,color=qqwuqq] (2.66999798439783,-0.031197401002968295) -- (2.683747978957881,-0.03944222677254842);
\draw[line width=1.2pt,color=qqwuqq] (2.683747978957881,-0.03944222677254842) -- (2.697497973517932,-0.04768436802291931);
\draw[line width=1.2pt,color=qqwuqq] (2.697497973517932,-0.04768436802291931) -- (2.711247968077983,-0.055923263776968025);
\draw[line width=1.2pt,color=qqwuqq] (2.711247968077983,-0.055923263776968025) -- (2.724997962638034,-0.06415835327847612);
\draw[line width=1.2pt,color=qqwuqq] (2.724997962638034,-0.06415835327847612) -- (2.738747957198085,-0.0723890760302872);
\draw[line width=1.2pt,color=qqwuqq] (2.738747957198085,-0.0723890760302872) -- (2.752497951758136,-0.08061487183245462);
\draw[line width=1.2pt,color=qqwuqq] (2.752497951758136,-0.08061487183245462) -- (2.766247946318187,-0.08883518082037012);
\draw[line width=1.2pt,color=qqwuqq] (2.766247946318187,-0.08883518082037012) -- (2.779997940878238,-0.0970494435028695);
\draw[line width=1.2pt,color=qqwuqq] (2.779997940878238,-0.0970494435028695) -- (2.793747935438289,-0.10525710080031188);
\draw[line width=1.2pt,color=qqwuqq] (2.793747935438289,-0.10525710080031188) -- (2.80749792999834,-0.11345759408263324);
\draw[line width=1.2pt,color=qqwuqq] (2.80749792999834,-0.11345759408263324) -- (2.821247924558391,-0.12165036520736688);
\draw[line width=1.2pt,color=qqwuqq] (2.821247924558391,-0.12165036520736688) -- (2.834997919118442,-0.1298348565576321);
\draw[line width=1.2pt,color=qqwuqq] (2.834997919118442,-0.1298348565576321) -- (2.848747913678493,-0.1380105110800869);
\draw[line width=1.2pt,color=qqwuqq] (2.848747913678493,-0.1380105110800869) -- (2.8624979082385438,-0.1461767723228414);
\draw[line width=1.2pt,color=qqwuqq] (2.8624979082385438,-0.1461767723228414) -- (2.8762479027985948,-0.15433308447333224);
\draw[line width=1.2pt,color=qqwuqq] (2.8762479027985948,-0.15433308447333224) -- (2.8899978973586458,-0.16247889239615163);
\draw[line width=1.2pt,color=qqwuqq] (2.8899978973586458,-0.16247889239615163) -- (2.9037478919186968,-0.1706136416708311);
\draw[line width=1.2pt,color=qqwuqq] (2.9037478919186968,-0.1706136416708311) -- (2.9174978864787477,-0.17873677862957682);
\draw[line width=1.2pt,color=qqwuqq] (2.9174978864787477,-0.17873677862957682) -- (2.9312478810387987,-0.18684775039495247);
\draw[line width=1.2pt,color=qqwuqq] (2.9312478810387987,-0.18684775039495247) -- (2.9449978755988497,-0.1949460049175104);
\draw[line width=1.2pt,color=qqwuqq] (2.9449978755988497,-0.1949460049175104) -- (2.9587478701589007,-0.2030309910133646);
\draw[line width=1.2pt,color=qqwuqq] (2.9587478701589007,-0.2030309910133646) -- (2.9724978647189517,-0.21110215840170551);
\draw[line width=1.2pt,color=qqwuqq] (2.9724978647189517,-0.21110215840170551) -- (2.9862478592790027,-0.21915895774225339);
\draw[line width=1.2pt,color=qqwuqq] (-7.999999974428768,0.08749896815555226) -- (-7.999999974428768,0.08749896815555226);
\draw[line width=1.2pt,color=qqwuqq] (-7.999999974428768,0.08749896815555226) -- (-7.98624997462757,0.07927772578479764);
\draw[line width=1.2pt,color=qqwuqq] (-7.98624997462757,0.07927772578479764) -- (-7.972499974826372,0.07105108760459228);
\draw[line width=1.2pt,color=qqwuqq] (-7.972499974826372,0.07105108760459228) -- (-7.958749975025174,0.06281961353730531);
\draw[line width=1.2pt,color=qqwuqq] (-7.958749975025174,0.06281961353730531) -- (-7.9449999752239755,0.05458386383444655);
\draw[line width=1.2pt,color=qqwuqq] (-7.9449999752239755,0.05458386383444655) -- (-7.931249975422777,0.046344399038534594);
\draw[line width=1.2pt,color=qqwuqq] (-7.931249975422777,0.046344399038534594) -- (-7.917499975621579,0.03810177994494514);
\draw[line width=1.2pt,color=qqwuqq] (-7.917499975621579,0.03810177994494514) -- (-7.903749975820381,0.02985656756374202);
\draw[line width=1.2pt,color=qqwuqq] (-7.903749975820381,0.02985656756374202) -- (-7.889999976019183,0.021609323081493714);
\draw[line width=1.2pt,color=qqwuqq] (-7.889999976019183,0.021609323081493714) -- (-7.876249976217985,0.013360607823077797);
\draw[line width=1.2pt,color=qqwuqq] (-7.876249976217985,0.013360607823077797) -- (-7.862499976416787,0.005110983213475959);
\draw[line width=1.2pt,color=qqwuqq] (-7.862499976416787,0.005110983213475959) -- (-7.848749976615589,-0.0031389892604377382);
\draw[line width=1.2pt,color=qqwuqq] (-7.848749976615589,-0.0031389892604377382) -- (-7.834999976814391,-0.011388748088112853);
\draw[line width=1.2pt,color=qqwuqq] (-7.834999976814391,-0.011388748088112853) -- (-7.821249977013193,-0.01963773177354016);
\draw[line width=1.2pt,color=qqwuqq] (-7.821249977013193,-0.01963773177354016) -- (-7.807499977211995,-0.02788537887346825);
\draw[line width=1.2pt,color=qqwuqq] (-7.807499977211995,-0.02788537887346825) -- (-7.793749977410797,-0.03613112803561656);
\draw[line width=1.2pt,color=qqwuqq] (-7.793749977410797,-0.03613112803561656) -- (-7.779999977609599,-0.04437441803688214);
\draw[line width=1.2pt,color=qqwuqq] (-7.779999977609599,-0.04437441803688214) -- (-7.766249977808401,-0.052614687821537776);
\draw[line width=1.2pt,color=qqwuqq] (-7.766249977808401,-0.052614687821537776) -- (-7.752499978007203,-0.06085137653941854);
\draw[line width=1.2pt,color=qqwuqq] (-7.752499978007203,-0.06085137653941854) -- (-7.7387499782060045,-0.0690839235840945);
\draw[line width=1.2pt,color=qqwuqq] (-7.7387499782060045,-0.0690839235840945) -- (-7.7249999784048065,-0.0773117686310267);
\draw[line width=1.2pt,color=qqwuqq] (-7.7249999784048065,-0.0773117686310267) -- (-7.711249978603608,-0.08553435167570414);
\draw[line width=1.2pt,color=qqwuqq] (-7.711249978603608,-0.08553435167570414) -- (-7.69749997880241,-0.09375111307175878);
\draw[line width=1.2pt,color=qqwuqq] (-7.69749997880241,-0.09375111307175878) -- (-7.683749979001212,-0.10196149356905625);
\draw[line width=1.2pt,color=qqwuqq] (-7.683749979001212,-0.10196149356905625) -- (-7.669999979200014,-0.11016493435175968);
\draw[line width=1.2pt,color=qqwuqq] (-7.669999979200014,-0.11016493435175968) -- (-7.656249979398816,-0.11836087707636382);
\draw[line width=1.2pt,color=qqwuqq] (-7.656249979398816,-0.11836087707636382) -- (-7.642499979597618,-0.12654876390969705);
\draw[line width=1.2pt,color=qqwuqq] (-7.642499979597618,-0.12654876390969705) -- (-7.62874997979642,-0.13472803756688878);
\draw[line width=1.2pt,color=qqwuqq] (-7.62874997979642,-0.13472803756688878) -- (-7.614999979995222,-0.14289814134929932);
\draw[line width=1.2pt,color=qqwuqq] (-7.614999979995222,-0.14289814134929932) -- (-7.601249980194024,-0.1510585191824101);
\draw[line width=1.2pt,color=qqwuqq] (-7.601249980194024,-0.1510585191824101) -- (-7.587499980392826,-0.1592086156536711);
\draw[line width=1.2pt,color=qqwuqq] (-7.587499980392826,-0.1592086156536711) -- (-7.573749980591628,-0.16734787605030357);
\draw[line width=1.2pt,color=qqwuqq] (-7.573749980591628,-0.16734787605030357) -- (-7.55999998079043,-0.1754757463970549);
\draw[line width=1.2pt,color=qqwuqq] (-7.55999998079043,-0.1754757463970549) -- (-7.546249980989232,-0.18359167349390332);
\draw[line width=1.2pt,color=qqwuqq] (-7.546249980989232,-0.18359167349390332) -- (-7.5324999811880335,-0.19169510495370978);
\draw[line width=1.2pt,color=qqwuqq] (-7.5324999811880335,-0.19169510495370978) -- (-7.5187499813868355,-0.19978548923981485);
\draw[line width=1.2pt,color=qqwuqq] (-7.5187499813868355,-0.19978548923981485) -- (-7.504999981585637,-0.2078622757035771);
\draw[line width=1.2pt,color=qqwuqq] (-7.504999981585637,-0.2078622757035771) -- (-7.491249981784439,-0.2159249146218518);
\draw[line width=1.2pt,color=qqwuqq] (-7.491249981784439,-0.2159249146218518) -- (-7.477499981983241,-0.22397285723440588);
\draw[line width=1.2pt,color=qqwuqq] (-7.477499981983241,-0.22397285723440588) -- (-7.463749982182043,-0.232005555781268);
\draw[line width=1.2pt,color=qqwuqq] (-7.463749982182043,-0.232005555781268) -- (-7.449999982380845,-0.24002246354001003);
\draw[line width=1.2pt,color=qqwuqq] (-7.449999982380845,-0.24002246354001003) -- (-7.436249982579647,-0.24802303486295832);
\draw[line width=1.2pt,color=qqwuqq] (-7.436249982579647,-0.24802303486295832) -- (-7.422499982778449,-0.2560067252143315);
\draw[line width=1.2pt,color=qqwuqq] (-7.422499982778449,-0.2560067252143315) -- (-7.408749982977251,-0.2639729912073027);
\draw[line width=1.2pt,color=qqwuqq] (-7.408749982977251,-0.2639729912073027) -- (-7.394999983176053,-0.2719212906409838);
\draw[line width=1.2pt,color=qqwuqq] (-7.394999983176053,-0.2719212906409838) -- (-7.381249983374855,-0.2798510825373287);
\draw[line width=1.2pt,color=qqwuqq] (-7.381249983374855,-0.2798510825373287) -- (-7.367499983573657,-0.2877618271779531);
\draw[line width=1.2pt,color=qqwuqq] (-7.367499983573657,-0.2877618271779531) -- (-7.353749983772459,-0.29565298614086954);
\draw[line width=1.2pt,color=qqwuqq] (-7.353749983772459,-0.29565298614086954) -- (-7.339999983971261,-0.3035240223371328);
\draw[line width=1.2pt,color=qqwuqq] (-7.339999983971261,-0.3035240223371328) -- (-7.326249984170063,-0.3113744000473959);
\draw[line width=1.2pt,color=qqwuqq] (-7.326249984170063,-0.3113744000473959) -- (-7.3124999843688645,-0.3192035849583719);
\draw[line width=1.2pt,color=qqwuqq] (-7.3124999843688645,-0.3192035849583719) -- (-7.298749984567666,-0.32701104419920063);
\draw[line width=1.2pt,color=qqwuqq] (-7.298749984567666,-0.32701104419920063) -- (-7.284999984766468,-0.3347962463777169);
\draw[line width=1.2pt,color=qqwuqq] (-7.284999984766468,-0.3347962463777169) -- (-7.27124998496527,-0.342558661616618);
\draw[line width=1.2pt,color=qqwuqq] (-7.27124998496527,-0.342558661616618) -- (-7.257499985164072,-0.3502977615895288);
\draw[line width=1.2pt,color=qqwuqq] (-7.257499985164072,-0.3502977615895288) -- (-7.243749985362874,-0.3580130195569602);
\draw[line width=1.2pt,color=qqwuqq] (-7.243749985362874,-0.3580130195569602) -- (-7.229999985561676,-0.3657039104021603);
\draw[line width=1.2pt,color=qqwuqq] (-7.229999985561676,-0.3657039104021603) -- (-7.216249985760478,-0.3733699106668552);
\draw[line width=1.2pt,color=qqwuqq] (-7.216249985760478,-0.3733699106668552) -- (-7.20249998595928,-0.3810104985868763);
\draw[line width=1.2pt,color=qqwuqq] (-7.20249998595928,-0.3810104985868763) -- (-7.188749986158082,-0.38862515412767296);
\draw[line width=1.2pt,color=qqwuqq] (-7.188749986158082,-0.38862515412767296) -- (-7.174999986356884,-0.3962133590197069);
\draw[line width=1.2pt,color=qqwuqq] (-7.174999986356884,-0.3962133590197069) -- (-7.161249986555686,-0.403774596793727);
\draw[line width=1.2pt,color=qqwuqq] (-7.161249986555686,-0.403774596793727) -- (-7.147499986754488,-0.41130835281592115);
\draw[line width=1.2pt,color=qqwuqq] (-7.147499986754488,-0.41130835281592115) -- (-7.13374998695329,-0.41881411432294313);
\draw[line width=1.2pt,color=qqwuqq] (-7.13374998695329,-0.41881411432294313) -- (-7.119999987152092,-0.4262913704568128);
\draw[line width=1.2pt,color=qqwuqq] (-7.119999987152092,-0.4262913704568128) -- (-7.1062499873508935,-0.4337396122996858);
\draw[line width=1.2pt,color=qqwuqq] (-7.1062499873508935,-0.4337396122996858) -- (-7.0924999875496955,-0.4411583329084915);
\draw[line width=1.2pt,color=qqwuqq] (-7.0924999875496955,-0.4411583329084915) -- (-7.078749987748497,-0.4485470273494372);
\draw[line width=1.2pt,color=qqwuqq] (-7.078749987748497,-0.4485470273494372) -- (-7.064999987947299,-0.4559051927323743);
\draw[line width=1.2pt,color=qqwuqq] (-7.064999987947299,-0.4559051927323743) -- (-7.051249988146101,-0.46323232824502647);
\draw[line width=1.2pt,color=qqwuqq] (-7.051249988146101,-0.46323232824502647) -- (-7.037499988344903,-0.47052793518707586);
\draw[line width=1.2pt,color=qqwuqq] (-7.037499988344903,-0.47052793518707586) -- (-7.023749988543705,-0.4777915170041058);
\draw[line width=1.2pt,color=qqwuqq] (-7.023749988543705,-0.4777915170041058) -- (-7.009999988742507,-0.48502257932139714);
\draw[line width=1.2pt,color=qqwuqq] (-7.009999988742507,-0.48502257932139714) -- (-6.996249988941309,-0.4922206299775767);
\draw[line width=1.2pt,color=qqwuqq] (-6.996249988941309,-0.4922206299775767) -- (-6.982499989140111,-0.4993851790581145);
\draw[line width=1.2pt,color=qqwuqq] (-6.982499989140111,-0.4993851790581145) -- (-6.968749989338913,-0.5065157389286687);
\draw[line width=1.2pt,color=qqwuqq] (-6.968749989338913,-0.5065157389286687) -- (-6.954999989537715,-0.513611824268275);
\draw[line width=1.2pt,color=qqwuqq] (-6.954999989537715,-0.513611824268275) -- (-6.941249989736517,-0.5206729521023781);
\draw[line width=1.2pt,color=qqwuqq] (-6.941249989736517,-0.5206729521023781) -- (-6.927499989935319,-0.5276986418357046);
\draw[line width=1.2pt,color=qqwuqq] (-6.927499989935319,-0.5276986418357046) -- (-6.913749990134121,-0.5346884152849731);
\draw[line width=1.2pt,color=qqwuqq] (-6.913749990134121,-0.5346884152849731) -- (-6.8999999903329226,-0.5416417967114403);
\draw[line width=1.2pt,color=qqwuqq] (-6.8999999903329226,-0.5416417967114403) -- (-6.8862499905317245,-0.5485583128532809);
\draw[line width=1.2pt,color=qqwuqq] (-6.8862499905317245,-0.5485583128532809) -- (-6.872499990730526,-0.5554374929577985);
\draw[line width=1.2pt,color=qqwuqq] (-6.872499990730526,-0.5554374929577985) -- (-6.858749990929328,-0.5622788688134667);
\draw[line width=1.2pt,color=qqwuqq] (-6.858749990929328,-0.5622788688134667) -- (-6.84499999112813,-0.5690819747817956);
\draw[line width=1.2pt,color=qqwuqq] (-6.84499999112813,-0.5690819747817956) -- (-6.831249991326932,-0.575846347829025);
\draw[line width=1.2pt,color=qqwuqq] (-6.831249991326932,-0.575846347829025) -- (-6.817499991525734,-0.582571527557639);
\draw[line width=1.2pt,color=qqwuqq] (-6.817499991525734,-0.582571527557639) -- (-6.803749991724536,-0.5892570562377016);
\draw[line width=1.2pt,color=qqwuqq] (-6.803749991724536,-0.5892570562377016) -- (-6.789999991923338,-0.5959024788380114);
\draw[line width=1.2pt,color=qqwuqq] (-6.789999991923338,-0.5959024788380114) -- (-6.77624999212214,-0.6025073430570708);
\draw[line width=1.2pt,color=qqwuqq] (-6.77624999212214,-0.6025073430570708) -- (-6.762499992320942,-0.6090711993538719);
\draw[line width=1.2pt,color=qqwuqq] (-6.762499992320942,-0.6090711993538719) -- (-6.748749992519744,-0.6155936009784921);
\draw[line width=1.2pt,color=qqwuqq] (-6.748749992519744,-0.6155936009784921) -- (-6.734999992718546,-0.6220741040025018);
\draw[line width=1.2pt,color=qqwuqq] (-6.734999992718546,-0.6220741040025018) -- (-6.721249992917348,-0.6285122673491783);
\draw[line width=1.2pt,color=qqwuqq] (-6.721249992917348,-0.6285122673491783) -- (-6.70749999311615,-0.6349076528235269);
\draw[line width=1.2pt,color=qqwuqq] (-6.70749999311615,-0.6349076528235269) -- (-6.693749993314952,-0.6412598251421052);
\draw[line width=1.2pt,color=qqwuqq] (-6.693749993314952,-0.6412598251421052) -- (-6.6799999935137535,-0.6475683519626496);
\draw[line width=1.2pt,color=qqwuqq] (-6.6799999935137535,-0.6475683519626496) -- (-6.666249993712555,-0.653832803913501);
\draw[line width=1.2pt,color=qqwuqq] (-6.666249993712555,-0.653832803913501) -- (-6.652499993911357,-0.6600527546228292);
\draw[line width=1.2pt,color=qqwuqq] (-6.652499993911357,-0.6600527546228292) -- (-6.638749994110159,-0.6662277807476523);
\draw[line width=1.2pt,color=qqwuqq] (-6.638749994110159,-0.6662277807476523) -- (-6.624999994308961,-0.672357462002651);
\draw[line width=1.2pt,color=qqwuqq] (-6.624999994308961,-0.672357462002651) -- (-6.611249994507763,-0.678441381188773);
\draw[line width=1.2pt,color=qqwuqq] (-6.611249994507763,-0.678441381188773) -- (-6.597499994706565,-0.6844791242216293);
\draw[line width=1.2pt,color=qqwuqq] (-6.597499994706565,-0.6844791242216293) -- (-6.583749994905367,-0.6904702801596775);
\draw[line width=1.2pt,color=qqwuqq] (-6.583749994905367,-0.6904702801596775) -- (-6.569999995104169,-0.6964144412321912);
\draw[line width=1.2pt,color=qqwuqq] (-6.569999995104169,-0.6964144412321912) -- (-6.556249995302971,-0.7023112028670138);
\draw[line width=1.2pt,color=qqwuqq] (-6.556249995302971,-0.7023112028670138) -- (-6.542499995501773,-0.7081601637180944);
\draw[line width=1.2pt,color=qqwuqq] (-6.542499995501773,-0.7081601637180944) -- (-6.528749995700575,-0.7139609256928047);
\draw[line width=1.2pt,color=qqwuqq] (-6.528749995700575,-0.7139609256928047) -- (-6.514999995899377,-0.7197130939790334);
\draw[line width=1.2pt,color=qqwuqq] (-6.514999995899377,-0.7197130939790334) -- (-6.501249996098179,-0.7254162770720585);
\draw[line width=1.2pt,color=qqwuqq] (-6.501249996098179,-0.7254162770720585) -- (-6.487499996296981,-0.7310700868011937);
\draw[line width=1.2pt,color=qqwuqq] (-6.487499996296981,-0.7310700868011937) -- (-6.4737499964957825,-0.7366741383562078);
\draw[line width=1.2pt,color=qqwuqq] (-6.4737499964957825,-0.7366741383562078) -- (-6.4599999966945845,-0.7422280503135165);
\draw[line width=1.2pt,color=qqwuqq] (-6.4599999966945845,-0.7422280503135165) -- (-6.446249996893386,-0.7477314446621419);
\draw[line width=1.2pt,color=qqwuqq] (-6.446249996893386,-0.7477314446621419) -- (-6.432499997092188,-0.7531839468294419);
\draw[line width=1.2pt,color=qqwuqq] (-6.432499997092188,-0.7531839468294419) -- (-6.41874999729099,-0.758585185706603);
\draw[line width=1.2pt,color=qqwuqq] (-6.41874999729099,-0.758585185706603) -- (-6.404999997489792,-0.7639347936739);
\draw[line width=1.2pt,color=qqwuqq] (-6.404999997489792,-0.7639347936739) -- (-6.391249997688594,-0.7692324066257165);
\draw[line width=1.2pt,color=qqwuqq] (-6.391249997688594,-0.7692324066257165) -- (-6.377499997887396,-0.7744776639953261);
\draw[line width=1.2pt,color=qqwuqq] (-6.377499997887396,-0.7744776639953261) -- (-6.363749998086198,-0.7796702087794346);
\draw[line width=1.2pt,color=qqwuqq] (-6.363749998086198,-0.7796702087794346) -- (-6.349999998285,-0.7848096875624773);
\draw[line width=1.2pt,color=qqwuqq] (-6.349999998285,-0.7848096875624773) -- (-6.336249998483802,-0.7898957505406736);
\draw[line width=1.2pt,color=qqwuqq] (-6.336249998483802,-0.7898957505406736) -- (-6.322499998682604,-0.7949280515458357);
\draw[line width=1.2pt,color=qqwuqq] (-6.322499998682604,-0.7949280515458357) -- (-6.308749998881406,-0.7999062480689288);
\draw[line width=1.2pt,color=qqwuqq] (-6.308749998881406,-0.7999062480689288) -- (-6.294999999080208,-0.8048300012833838);
\draw[line width=1.2pt,color=qqwuqq] (-6.294999999080208,-0.8048300012833838) -- (-6.28124999927901,-0.8096989760681578);
\draw[line width=1.2pt,color=qqwuqq] (-6.28124999927901,-0.8096989760681578) -- (-6.267499999477812,-0.8145128410305439);
\draw[line width=1.2pt,color=qqwuqq] (-6.267499999477812,-0.8145128410305439) -- (-6.2537499996766135,-0.8192712685287259);
\draw[line width=1.2pt,color=qqwuqq] (-6.2537499996766135,-0.8192712685287259) -- (-6.239999999875415,-0.8239739346940784);
\draw[line width=1.2pt,color=qqwuqq] (-6.239999999875415,-0.8239739346940784) -- (-6.226250000074217,-0.8286205194532104);
\draw[line width=1.2pt,color=qqwuqq] (-6.226250000074217,-0.8286205194532104) -- (-6.212500000273019,-0.8332107065497494);
\draw[line width=1.2pt,color=qqwuqq] (-6.212500000273019,-0.8332107065497494) -- (-6.198750000471821,-0.8377441835658673);
\draw[line width=1.2pt,color=qqwuqq] (-6.198750000471821,-0.8377441835658673) -- (-6.185000000670623,-0.8422206419435438);
\draw[line width=1.2pt,color=qqwuqq] (-6.185000000670623,-0.8422206419435438) -- (-6.171250000869425,-0.8466397770055675);
\draw[line width=1.2pt,color=qqwuqq] (-6.171250000869425,-0.8466397770055675) -- (-6.157500001068227,-0.8510012879762726);
\draw[line width=1.2pt,color=qqwuqq] (-6.157500001068227,-0.8510012879762726) -- (-6.143750001267029,-0.8553048780020113);
\draw[line width=1.2pt,color=qqwuqq] (-6.143750001267029,-0.8553048780020113) -- (-6.130000001465831,-0.8595502541713571);
\draw[line width=1.2pt,color=qqwuqq] (-6.130000001465831,-0.8595502541713571) -- (-6.116250001664633,-0.8637371275350418);
\draw[line width=1.2pt,color=qqwuqq] (-6.116250001664633,-0.8637371275350418) -- (-6.102500001863435,-0.8678652131256217);
\draw[line width=1.2pt,color=qqwuqq] (-6.102500001863435,-0.8678652131256217) -- (-6.088750002062237,-0.871934229976873);
\draw[line width=1.2pt,color=qqwuqq] (-6.088750002062237,-0.871934229976873) -- (-6.075000002261039,-0.8759439011429149);
\draw[line width=1.2pt,color=qqwuqq] (-6.075000002261039,-0.8759439011429149) -- (-6.061250002459841,-0.8798939537170597);
\draw[line width=1.2pt,color=qqwuqq] (-6.061250002459841,-0.8798939537170597) -- (-6.0475000026586425,-0.8837841188503864);
\draw[line width=1.2pt,color=qqwuqq] (-6.0475000026586425,-0.8837841188503864) -- (-6.0337500028574444,-0.8876141317700404);
\draw[line width=1.2pt,color=qqwuqq] (-6.0337500028574444,-0.8876141317700404) -- (-6.020000003056246,-0.8913837317972534);
\draw[line width=1.2pt,color=qqwuqq] (-6.020000003056246,-0.8913837317972534) -- (-6.006250003255048,-0.8950926623650859);
\draw[line width=1.2pt,color=qqwuqq] (-6.006250003255048,-0.8950926623650859) -- (-5.99250000345385,-0.8987406710358902);
\draw[line width=1.2pt,color=qqwuqq] (-5.99250000345385,-0.8987406710358902) -- (-5.978750003652652,-0.902327509518492);
\draw[line width=1.2pt,color=qqwuqq] (-5.978750003652652,-0.902327509518492) -- (-5.965000003851454,-0.9058529336850887);
\draw[line width=1.2pt,color=qqwuqq] (-5.965000003851454,-0.9058529336850887) -- (-5.951250004050256,-0.9093167035878656);
\draw[line width=1.2pt,color=qqwuqq] (-5.951250004050256,-0.9093167035878656) -- (-5.937500004249058,-0.912718583475328);
\draw[line width=1.2pt,color=qqwuqq] (-5.937500004249058,-0.912718583475328) -- (-5.92375000444786,-0.9160583418083458);
\draw[line width=1.2pt,color=qqwuqq] (-5.92375000444786,-0.9160583418083458) -- (-5.910000004646662,-0.9193357512759133);
\draw[line width=1.2pt,color=qqwuqq] (-5.910000004646662,-0.9193357512759133) -- (-5.896250004845464,-0.9225505888106204);
\draw[line width=1.2pt,color=qqwuqq] (-5.896250004845464,-0.9225505888106204) -- (-5.882500005044266,-0.9257026356038347);
\draw[line width=1.2pt,color=qqwuqq] (-5.882500005044266,-0.9257026356038347) -- (-5.868750005243068,-0.9287916771205944);
\draw[line width=1.2pt,color=qqwuqq] (-5.868750005243068,-0.9287916771205944) -- (-5.85500000544187,-0.9318175031142097);
\draw[line width=1.2pt,color=qqwuqq] (-5.85500000544187,-0.9318175031142097) -- (-5.8412500056406715,-0.9347799076405733);
\draw[line width=1.2pt,color=qqwuqq] (-5.8412500056406715,-0.9347799076405733) -- (-5.8275000058394735,-0.9376786890721762);
\draw[line width=1.2pt,color=qqwuqq] (-5.8275000058394735,-0.9376786890721762) -- (-5.813750006038275,-0.9405136501118322);
\draw[line width=1.2pt,color=qqwuqq] (-5.813750006038275,-0.9405136501118322) -- (-5.800000006237077,-0.9432845978061054);
\draw[line width=1.2pt,color=qqwuqq] (-5.800000006237077,-0.9432845978061054) -- (-5.786250006435879,-0.9459913435584435);
\draw[line width=1.2pt,color=qqwuqq] (-5.786250006435879,-0.9459913435584435) -- (-5.772500006634681,-0.9486337031420141);
\draw[line width=1.2pt,color=qqwuqq] (-5.772500006634681,-0.9486337031420141) -- (-5.758750006833483,-0.9512114967122433);
\draw[line width=1.2pt,color=qqwuqq] (-5.758750006833483,-0.9512114967122433) -- (-5.745000007032285,-0.9537245488190562);
\draw[line width=1.2pt,color=qqwuqq] (-5.745000007032285,-0.9537245488190562) -- (-5.731250007231087,-0.9561726884188192);
\draw[line width=1.2pt,color=qqwuqq] (-5.731250007231087,-0.9561726884188192) -- (-5.717500007429889,-0.9585557488859804);
\draw[line width=1.2pt,color=qqwuqq] (-5.717500007429889,-0.9585557488859804) -- (-5.703750007628691,-0.9608735680244116);
\draw[line width=1.2pt,color=qqwuqq] (-5.703750007628691,-0.9608735680244116) -- (-5.690000007827493,-0.9631259880784468);
\draw[line width=1.2pt,color=qqwuqq] (-5.690000007827493,-0.9631259880784468) -- (-5.676250008026295,-0.9653128557436204);
\draw[line width=1.2pt,color=qqwuqq] (-5.676250008026295,-0.9653128557436204) -- (-5.662500008225097,-0.9674340221771002);
\draw[line width=1.2pt,color=qqwuqq] (-5.662500008225097,-0.9674340221771002) -- (-5.648750008423899,-0.9694893430078189);
\draw[line width=1.2pt,color=qqwuqq] (-5.648750008423899,-0.9694893430078189) -- (-5.635000008622701,-0.9714786783462999);
\draw[line width=1.2pt,color=qqwuqq] (-5.635000008622701,-0.9714786783462999) -- (-5.6212500088215025,-0.9734018927941787);
\draw[line width=1.2pt,color=qqwuqq] (-5.6212500088215025,-0.9734018927941787) -- (-5.607500009020304,-0.9752588554534181);
\draw[line width=1.2pt,color=qqwuqq] (-5.607500009020304,-0.9752588554534181) -- (-5.593750009219106,-0.9770494399352175);
\draw[line width=1.2pt,color=qqwuqq] (-5.593750009219106,-0.9770494399352175) -- (-5.580000009417908,-0.9787735243686156);
\draw[line width=1.2pt,color=qqwuqq] (-5.580000009417908,-0.9787735243686156) -- (-5.56625000961671,-0.9804309914087846);
\draw[line width=1.2pt,color=qqwuqq] (-5.56625000961671,-0.9804309914087846) -- (-5.552500009815512,-0.9820217282450171);
\draw[line width=1.2pt,color=qqwuqq] (-5.552500009815512,-0.9820217282450171) -- (-5.538750010014314,-0.9835456266084045);
\draw[line width=1.2pt,color=qqwuqq] (-5.538750010014314,-0.9835456266084045) -- (-5.525000010213116,-0.9850025827792055);
\draw[line width=1.2pt,color=qqwuqq] (-5.525000010213116,-0.9850025827792055) -- (-5.511250010411918,-0.9863924975939062);
\draw[line width=1.2pt,color=qqwuqq] (-5.511250010411918,-0.9863924975939062) -- (-5.49750001061072,-0.9877152764519689);
\draw[line width=1.2pt,color=qqwuqq] (-5.49750001061072,-0.9877152764519689) -- (-5.483750010809522,-0.9889708293222707);
\draw[line width=1.2pt,color=qqwuqq] (-5.483750010809522,-0.9889708293222707) -- (-5.470000011008324,-0.9901590707492316);
\draw[line width=1.2pt,color=qqwuqq] (-5.470000011008324,-0.9901590707492316) -- (-5.456250011207126,-0.9912799198586304);
\draw[line width=1.2pt,color=qqwuqq] (-5.456250011207126,-0.9912799198586304) -- (-5.442500011405928,-0.9923333003631096);
\draw[line width=1.2pt,color=qqwuqq] (-5.442500011405928,-0.9923333003631096) -- (-5.42875001160473,-0.9933191405673674);
\draw[line width=1.2pt,color=qqwuqq] (-5.42875001160473,-0.9933191405673674) -- (-5.4150000118035315,-0.9942373733730373);
\draw[line width=1.2pt,color=qqwuqq] (-5.4150000118035315,-0.9942373733730373) -- (-5.4012500120023335,-0.9950879362832552);
\draw[line width=1.2pt,color=qqwuqq] (-5.4012500120023335,-0.9950879362832552) -- (-5.387500012201135,-0.9958707714069133);
\draw[line width=1.2pt,color=qqwuqq] (-5.387500012201135,-0.9958707714069133) -- (-5.373750012399937,-0.9965858254625993);
\draw[line width=1.2pt,color=qqwuqq] (-5.373750012399937,-0.9965858254625993) -- (-5.360000012598739,-0.9972330497822245);
\draw[line width=1.2pt,color=qqwuqq] (-5.360000012598739,-0.9972330497822245) -- (-5.346250012797541,-0.9978124003143345);
\draw[line width=1.2pt,color=qqwuqq] (-5.346250012797541,-0.9978124003143345) -- (-5.332500012996343,-0.9983238376271084);
\draw[line width=1.2pt,color=qqwuqq] (-5.332500012996343,-0.9983238376271084) -- (-5.318750013195145,-0.9987673269110428);
\draw[line width=1.2pt,color=qqwuqq] (-5.318750013195145,-0.9987673269110428) -- (-5.305000013393947,-0.9991428379813202);
\draw[line width=1.2pt,color=qqwuqq] (-5.305000013393947,-0.9991428379813202) -- (-5.291250013592749,-0.9994503452798641);
\draw[line width=1.2pt,color=qqwuqq] (-5.291250013592749,-0.9994503452798641) -- (-5.277500013791551,-0.9996898278770784);
\draw[line width=1.2pt,color=qqwuqq] (-5.277500013791551,-0.9996898278770784) -- (-5.263750013990353,-0.9998612694732717);
\draw[line width=1.2pt,color=qqwuqq] (-5.263750013990353,-0.9998612694732717) -- (-5.250000014189155,-0.9999646583997669);
\draw[line width=1.2pt,color=qqwuqq] (-5.250000014189155,-0.9999646583997669) -- (-5.236250014387957,-0.9999999876196952);
\draw[line width=1.2pt,color=qqwuqq] (-5.236250014387957,-0.9999999876196952) -- (-5.222500014586759,-0.9999672547284755);
\draw[line width=1.2pt,color=qqwuqq] (-5.222500014586759,-0.9999672547284755) -- (-5.2087500147855605,-0.9998664619539773);
\draw[line width=1.2pt,color=qqwuqq] (-5.2087500147855605,-0.9998664619539773) -- (-5.1950000149843625,-0.9996976161563698);
\draw[line width=1.2pt,color=qqwuqq] (-5.1950000149843625,-0.9996976161563698) -- (-5.181250015183164,-0.9994607288276545);
\draw[line width=1.2pt,color=qqwuqq] (-5.181250015183164,-0.9994607288276545) -- (-5.167500015381966,-0.9991558160908834);
\draw[line width=1.2pt,color=qqwuqq] (-5.167500015381966,-0.9991558160908834) -- (-5.153750015580768,-0.9987828986990612);
\draw[line width=1.2pt,color=qqwuqq] (-5.153750015580768,-0.9987828986990612) -- (-5.14000001577957,-0.9983420020337335);
\draw[line width=1.2pt,color=qqwuqq] (-5.14000001577957,-0.9983420020337335) -- (-5.126250015978372,-0.9978331561032582);
\draw[line width=1.2pt,color=qqwuqq] (-5.126250015978372,-0.9978331561032582) -- (-5.112500016177174,-0.997256395540764);
\draw[line width=1.2pt,color=qqwuqq] (-5.112500016177174,-0.997256395540764) -- (-5.098750016375976,-0.996611759601793);
\draw[line width=1.2pt,color=qqwuqq] (-5.098750016375976,-0.996611759601793) -- (-5.085000016574778,-0.9958992921616288);
\draw[line width=1.2pt,color=qqwuqq] (-5.085000016574778,-0.9958992921616288) -- (-5.07125001677358,-0.9951190417123099);
\draw[line width=1.2pt,color=qqwuqq] (-5.07125001677358,-0.9951190417123099) -- (-5.057500016972382,-0.9942710613593299);
\draw[line width=1.2pt,color=qqwuqq] (-5.057500016972382,-0.9942710613593299) -- (-5.043750017171184,-0.9933554088180223);
\draw[line width=1.2pt,color=qqwuqq] (-5.043750017171184,-0.9933554088180223) -- (-5.030000017369986,-0.9923721464096332);
\draw[line width=1.2pt,color=qqwuqq] (-5.030000017369986,-0.9923721464096332) -- (-5.016250017568788,-0.9913213410570787);
\draw[line width=1.2pt,color=qqwuqq] (-5.016250017568788,-0.9913213410570787) -- (-5.00250001776759,-0.9902030642803903);
\draw[line width=1.2pt,color=qqwuqq] (-5.00250001776759,-0.9902030642803903) -- (-4.9887500179663915,-0.9890173921918473);
\draw[line width=1.2pt,color=qqwuqq] (-4.9887500179663915,-0.9890173921918473) -- (-4.975000018165193,-0.987764405490796);
\draw[line width=1.2pt,color=qqwuqq] (-4.975000018165193,-0.987764405490796) -- (-4.961250018363995,-0.9864441894581578);
\draw[line width=1.2pt,color=qqwuqq] (-4.961250018363995,-0.9864441894581578) -- (-4.947500018562797,-0.985056833950624);
\draw[line width=1.2pt,color=qqwuqq] (-4.947500018562797,-0.985056833950624) -- (-4.933750018761599,-0.9836024333945406);
\draw[line width=1.2pt,color=qqwuqq] (-4.933750018761599,-0.9836024333945406) -- (-4.920000018960401,-0.9820810867794811);
\draw[line width=1.2pt,color=qqwuqq] (-4.920000018960401,-0.9820810867794811) -- (-4.906250019159203,-0.9804928976515093);
\draw[line width=1.2pt,color=qqwuqq] (-4.906250019159203,-0.9804928976515093) -- (-4.892500019358005,-0.9788379741061312);
\draw[line width=1.2pt,color=qqwuqq] (-4.892500019358005,-0.9788379741061312) -- (-4.878750019556807,-0.9771164287809387);
\draw[line width=1.2pt,color=qqwuqq] (-4.878750019556807,-0.9771164287809387) -- (-4.865000019755609,-0.9753283788479427);
\draw[line width=1.2pt,color=qqwuqq] (-4.865000019755609,-0.9753283788479427) -- (-4.851250019954411,-0.9734739460055976);
\draw[line width=1.2pt,color=qqwuqq] (-4.851250019954411,-0.9734739460055976) -- (-4.837500020153213,-0.9715532564705194);
\draw[line width=1.2pt,color=qqwuqq] (-4.837500020153213,-0.9715532564705194) -- (-4.823750020352015,-0.9695664409688943);
\draw[line width=1.2pt,color=qqwuqq] (-4.823750020352015,-0.9695664409688943) -- (-4.810000020550817,-0.9675136347275816);
\draw[line width=1.2pt,color=qqwuqq] (-4.810000020550817,-0.9675136347275816) -- (-4.796250020749619,-0.9653949774649093);
\draw[line width=1.2pt,color=qqwuqq] (-4.796250020749619,-0.9653949774649093) -- (-4.7825000209484205,-0.9632106133811656);
\draw[line width=1.2pt,color=qqwuqq] (-4.7825000209484205,-0.9632106133811656) -- (-4.7687500211472225,-0.9609606911487832);
\draw[line width=1.2pt,color=qqwuqq] (-4.7687500211472225,-0.9609606911487832) -- (-4.755000021346024,-0.9586453639022211);
\draw[line width=1.2pt,color=qqwuqq] (-4.755000021346024,-0.9586453639022211) -- (-4.741250021544826,-0.9562647892275417);
\draw[line width=1.2pt,color=qqwuqq] (-4.741250021544826,-0.9562647892275417) -- (-4.727500021743628,-0.9538191291516851);
\draw[line width=1.2pt,color=qqwuqq] (-4.727500021743628,-0.9538191291516851) -- (-4.71375002194243,-0.9513085501314411);
\draw[line width=1.2pt,color=qqwuqq] (-4.71375002194243,-0.9513085501314411) -- (-4.700000022141232,-0.9487332230421204);
\draw[line width=1.2pt,color=qqwuqq] (-4.700000022141232,-0.9487332230421204) -- (-4.686250022340034,-0.9460933231659236);
\draw[line width=1.2pt,color=qqwuqq] (-4.686250022340034,-0.9460933231659236) -- (-4.672500022538836,-0.9433890301800117);
\draw[line width=1.2pt,color=qqwuqq] (-4.672500022538836,-0.9433890301800117) -- (-4.658750022737638,-0.940620528144277);
\draw[line width=1.2pt,color=qqwuqq] (-4.658750022737638,-0.940620528144277) -- (-4.64500002293644,-0.9377880054888148);
\draw[line width=1.2pt,color=qqwuqq] (-4.64500002293644,-0.9377880054888148) -- (-4.631250023135242,-0.9348916550010995);
\draw[line width=1.2pt,color=qqwuqq] (-4.631250023135242,-0.9348916550010995) -- (-4.617500023334044,-0.9319316738128622);
\draw[line width=1.2pt,color=qqwuqq] (-4.617500023334044,-0.9319316738128622) -- (-4.603750023532846,-0.9289082633866741);
\draw[line width=1.2pt,color=qqwuqq] (-4.603750023532846,-0.9289082633866741) -- (-4.590000023731648,-0.9258216295022343);
\draw[line width=1.2pt,color=qqwuqq] (-4.590000023731648,-0.9258216295022343) -- (-4.5762500239304496,-0.9226719822423638);
\draw[line width=1.2pt,color=qqwuqq] (-4.5762500239304496,-0.9226719822423638) -- (-4.5625000241292515,-0.9194595359787072);
\draw[line width=1.2pt,color=qqwuqq] (-4.5625000241292515,-0.9194595359787072) -- (-4.548750024328053,-0.9161845093571418);
\draw[line width=1.2pt,color=qqwuqq] (-4.548750024328053,-0.9161845093571418) -- (-4.535000024526855,-0.9128471252828964);
\draw[line width=1.2pt,color=qqwuqq] (-4.535000024526855,-0.9128471252828964) -- (-4.521250024725657,-0.9094476109053795);
\draw[line width=1.2pt,color=qqwuqq] (-4.521250024725657,-0.9094476109053795) -- (-4.507500024924459,-0.9059861976027194);
\draw[line width=1.2pt,color=qqwuqq] (-4.507500024924459,-0.9059861976027194) -- (-4.493750025123261,-0.902463120966016);
\draw[line width=1.2pt,color=qqwuqq] (-4.493750025123261,-0.902463120966016) -- (-4.480000025322063,-0.8988786207833058);
\draw[line width=1.2pt,color=qqwuqq] (-4.480000025322063,-0.8988786207833058) -- (-4.466250025520865,-0.8952329410232419);
\draw[line width=1.2pt,color=qqwuqq] (-4.466250025520865,-0.8952329410232419) -- (-4.452500025719667,-0.8915263298184881);
\draw[line width=1.2pt,color=qqwuqq] (-4.452500025719667,-0.8915263298184881) -- (-4.438750025918469,-0.8877590394488316);
\draw[line width=1.2pt,color=qqwuqq] (-4.438750025918469,-0.8877590394488316) -- (-4.425000026117271,-0.8839313263240113);
\draw[line width=1.2pt,color=qqwuqq] (-4.425000026117271,-0.8839313263240113) -- (-4.411250026316073,-0.8800434509662666);
\draw[line width=1.2pt,color=qqwuqq] (-4.411250026316073,-0.8800434509662666) -- (-4.397500026514875,-0.8760956779926053);
\draw[line width=1.2pt,color=qqwuqq] (-4.397500026514875,-0.8760956779926053) -- (-4.383750026713677,-0.8720882760967941);
\draw[line width=1.2pt,color=qqwuqq] (-4.383750026713677,-0.8720882760967941) -- (-4.370000026912479,-0.8680215180310692);
\draw[line width=1.2pt,color=qqwuqq] (-4.370000026912479,-0.8680215180310692) -- (-4.3562500271112805,-0.8638956805875737);
\draw[line width=1.2pt,color=qqwuqq] (-4.3562500271112805,-0.8638956805875737) -- (-4.3425000273100824,-0.8597110445795177);
\draw[line width=1.2pt,color=qqwuqq] (-4.3425000273100824,-0.8597110445795177) -- (-4.328750027508884,-0.8554678948220659);
\draw[line width=1.2pt,color=qqwuqq] (-4.328750027508884,-0.8554678948220659) -- (-4.315000027707686,-0.8511665201129521);
\draw[line width=1.2pt,color=qqwuqq] (-4.315000027707686,-0.8511665201129521) -- (-4.301250027906488,-0.8468072132128237);
\draw[line width=1.2pt,color=qqwuqq] (-4.301250027906488,-0.8468072132128237) -- (-4.28750002810529,-0.842390270825315);
\draw[line width=1.2pt,color=qqwuqq] (-4.28750002810529,-0.842390270825315) -- (-4.273750028304092,-0.8379159935768534);
\draw[line width=1.2pt,color=qqwuqq] (-4.273750028304092,-0.8379159935768534) -- (-4.260000028502894,-0.8333846859961982);
\draw[line width=1.2pt,color=qqwuqq] (-4.260000028502894,-0.8333846859961982) -- (-4.246250028701696,-0.8287966564937133);
\draw[line width=1.2pt,color=qqwuqq] (-4.246250028701696,-0.8287966564937133) -- (-4.232500028900498,-0.8241522173403766);
\draw[line width=1.2pt,color=qqwuqq] (-4.232500028900498,-0.8241522173403766) -- (-4.2187500290993,-0.8194516846465257);
\draw[line width=1.2pt,color=qqwuqq] (-4.2187500290993,-0.8194516846465257) -- (-4.205000029298102,-0.8146953783403434);
\draw[line width=1.2pt,color=qqwuqq] (-4.205000029298102,-0.8146953783403434) -- (-4.191250029496904,-0.8098836221460822);
\draw[line width=1.2pt,color=qqwuqq] (-4.191250029496904,-0.8098836221460822) -- (-4.177500029695706,-0.805016743562031);
\draw[line width=1.2pt,color=qqwuqq] (-4.177500029695706,-0.805016743562031) -- (-4.163750029894508,-0.8000950738382251);
\draw[line width=1.2pt,color=qqwuqq] (-4.163750029894508,-0.8000950738382251) -- (-4.1500000300933095,-0.7951189479539003);
\draw[line width=1.2pt,color=qqwuqq] (-4.1500000300933095,-0.7951189479539003) -- (-4.1362500302921115,-0.7900887045946938);
\draw[line width=1.2pt,color=qqwuqq] (-4.1362500302921115,-0.7900887045946938) -- (-4.122500030490913,-0.7850046861295926);
\draw[line width=1.2pt,color=qqwuqq] (-4.122500030490913,-0.7850046861295926) -- (-4.108750030689715,-0.7798672385876307);
\draw[line width=1.2pt,color=qqwuqq] (-4.108750030689715,-0.7798672385876307) -- (-4.095000030888517,-0.7746767116343383);
\draw[line width=1.2pt,color=qqwuqq] (-4.095000030888517,-0.7746767116343383) -- (-4.081250031087319,-0.7694334585479419);
\draw[line width=1.2pt,color=qqwuqq] (-4.081250031087319,-0.7694334585479419) -- (-4.067500031286121,-0.7641378361953204);
\draw[line width=1.2pt,color=qqwuqq] (-4.067500031286121,-0.7641378361953204) -- (-4.053750031484923,-0.7587902050077153);
\draw[line width=1.2pt,color=qqwuqq] (-4.053750031484923,-0.7587902050077153) -- (-4.040000031683725,-0.7533909289561995);
\draw[line width=1.2pt,color=qqwuqq] (-4.040000031683725,-0.7533909289561995) -- (-4.026250031882527,-0.7479403755269043);
\draw[line width=1.2pt,color=qqwuqq] (-4.026250031882527,-0.7479403755269043) -- (-4.012500032081329,-0.7424389156960076);
\draw[line width=1.2pt,color=qqwuqq] (-4.012500032081329,-0.7424389156960076) -- (-3.9987500322801313,-0.7368869239044844);
\draw[line width=1.2pt,color=qqwuqq] (-3.9987500322801313,-0.7368869239044844) -- (-3.9850000324789336,-0.7312847780326223);
\draw[line width=1.2pt,color=qqwuqq] (-3.9850000324789336,-0.7312847780326223) -- (-3.971250032677736,-0.7256328593743002);
\draw[line width=1.2pt,color=qqwuqq] (-3.971250032677736,-0.7256328593743002) -- (-3.9575000328765384,-0.7199315526110395);
\draw[line width=1.2pt,color=qqwuqq] (-3.9575000328765384,-0.7199315526110395) -- (-3.9437500330753408,-0.7141812457858193);
\draw[line width=1.2pt,color=qqwuqq] (-3.9437500330753408,-0.7141812457858193) -- (-3.930000033274143,-0.7083823302766665);
\draw[line width=1.2pt,color=qqwuqq] (-3.930000033274143,-0.7083823302766665) -- (-3.9162500334729455,-0.7025352007700184);
\draw[line width=1.2pt,color=qqwuqq] (-3.9162500334729455,-0.7025352007700184) -- (-3.902500033671748,-0.6966402552338578);
\draw[line width=1.2pt,color=qqwuqq] (-3.902500033671748,-0.6966402552338578) -- (-3.8887500338705503,-0.6906978948906284);
\draw[line width=1.2pt,color=qqwuqq] (-3.8887500338705503,-0.6906978948906284) -- (-3.8750000340693527,-0.6847085241899251);
\draw[line width=1.2pt,color=qqwuqq] (-3.8750000340693527,-0.6847085241899251) -- (-3.861250034268155,-0.6786725507809672);
\draw[line width=1.2pt,color=qqwuqq] (-3.861250034268155,-0.6786725507809672) -- (-3.8475000344669574,-0.6725903854848533);
\draw[line width=1.2pt,color=qqwuqq] (-3.8475000344669574,-0.6725903854848533) -- (-3.83375003466576,-0.6664624422665981);
\draw[line width=1.2pt,color=qqwuqq] (-3.83375003466576,-0.6664624422665981) -- (-3.820000034864562,-0.6602891382069602);
\draw[line width=1.2pt,color=qqwuqq] (-3.820000034864562,-0.6602891382069602) -- (-3.8062500350633646,-0.6540708934740515);
\draw[line width=1.2pt,color=qqwuqq] (-3.8062500350633646,-0.6540708934740515) -- (-3.792500035262167,-0.6478081312947407);
\draw[line width=1.2pt,color=qqwuqq] (-3.792500035262167,-0.6478081312947407) -- (-3.7787500354609693,-0.6415012779258497);
\draw[line width=1.2pt,color=qqwuqq] (-3.7787500354609693,-0.6415012779258497) -- (-3.7650000356597717,-0.6351507626251378);
\draw[line width=1.2pt,color=qqwuqq] (-3.7650000356597717,-0.6351507626251378) -- (-3.751250035858574,-0.6287570176220895);
\draw[line width=1.2pt,color=qqwuqq] (-3.751250035858574,-0.6287570176220895) -- (-3.7375000360573765,-0.6223204780884929);
\draw[line width=1.2pt,color=qqwuqq] (-3.7375000360573765,-0.6223204780884929) -- (-3.723750036256179,-0.615841582108822);
\draw[line width=1.2pt,color=qqwuqq] (-3.723750036256179,-0.615841582108822) -- (-3.710000036454981,-0.6093207706504216);
\draw[line width=1.2pt,color=qqwuqq] (-3.710000036454981,-0.6093207706504216) -- (-3.6962500366537836,-0.6027584875334904);
\draw[line width=1.2pt,color=qqwuqq] (-3.6962500366537836,-0.6027584875334904) -- (-3.682500036852586,-0.5961551794008776);
\draw[line width=1.2pt,color=qqwuqq] (-3.682500036852586,-0.5961551794008776) -- (-3.6687500370513884,-0.5895112956876807);
\draw[line width=1.2pt,color=qqwuqq] (-3.6687500370513884,-0.5895112956876807) -- (-3.6550000372501907,-0.5828272885906564);
\draw[line width=1.2pt,color=qqwuqq] (-3.6550000372501907,-0.5828272885906564) -- (-3.641250037448993,-0.5761036130374452);
\draw[line width=1.2pt,color=qqwuqq] (-3.641250037448993,-0.5761036130374452) -- (-3.6275000376477955,-0.5693407266556048);
\draw[line width=1.2pt,color=qqwuqq] (-3.6275000376477955,-0.5693407266556048) -- (-3.613750037846598,-0.5625390897414662);
\draw[line width=1.2pt,color=qqwuqq] (-3.613750037846598,-0.5625390897414662) -- (-3.6000000380454003,-0.5556991652288025);
\draw[line width=1.2pt,color=qqwuqq] (-3.6000000380454003,-0.5556991652288025) -- (-3.5862500382442026,-0.5488214186573214);
\draw[line width=1.2pt,color=qqwuqq] (-3.5862500382442026,-0.5488214186573214) -- (-3.572500038443005,-0.541906318140981);
\draw[line width=1.2pt,color=qqwuqq] (-3.572500038443005,-0.541906318140981) -- (-3.5587500386418074,-0.5349543343361266);
\draw[line width=1.2pt,color=qqwuqq] (-3.5587500386418074,-0.5349543343361266) -- (-3.5450000388406098,-0.5279659404094589);
\draw[line width=1.2pt,color=qqwuqq] (-3.5450000388406098,-0.5279659404094589) -- (-3.531250039039412,-0.5209416120058278);
\draw[line width=1.2pt,color=qqwuqq] (-3.531250039039412,-0.5209416120058278) -- (-3.5175000392382145,-0.5138818272158593);
\draw[line width=1.2pt,color=qqwuqq] (-3.5175000392382145,-0.5138818272158593) -- (-3.503750039437017,-0.5067870665434172);
\draw[line width=1.2pt,color=qqwuqq] (-3.503750039437017,-0.5067870665434172) -- (-3.4900000396358193,-0.49965781287289623);
\draw[line width=1.2pt,color=qqwuqq] (-3.4900000396358193,-0.49965781287289623) -- (-3.4762500398346217,-0.49249455143635884);
\draw[line width=1.2pt,color=qqwuqq] (-3.4762500398346217,-0.49249455143635884) -- (-3.462500040033424,-0.4852977697805067);
\draw[line width=1.2pt,color=qqwuqq] (-3.462500040033424,-0.4852977697805067) -- (-3.4487500402322264,-0.47806795773349847);
\draw[line width=1.2pt,color=qqwuqq] (-3.4487500402322264,-0.47806795773349847) -- (-3.435000040431029,-0.47080560737161226);
\draw[line width=1.2pt,color=qqwuqq] (-3.435000040431029,-0.47080560737161226) -- (-3.421250040629831,-0.46351121298575076);
\draw[line width=1.2pt,color=qqwuqq] (-3.421250040629831,-0.46351121298575076) -- (-3.4075000408286336,-0.4561852710478025);
\draw[line width=1.2pt,color=qqwuqq] (-3.4075000408286336,-0.4561852710478025) -- (-3.393750041027436,-0.44882828017684767);
\draw[line width=1.2pt,color=qqwuqq] (-3.393750041027436,-0.44882828017684767) -- (-3.3800000412262383,-0.44144074110522236);
\draw[line width=1.2pt,color=qqwuqq] (-3.3800000412262383,-0.44144074110522236) -- (-3.3662500414250407,-0.43402315664443913);
\draw[line width=1.2pt,color=qqwuqq] (-3.3662500414250407,-0.43402315664443913) -- (-3.352500041623843,-0.4265760316509613);
\draw[line width=1.2pt,color=qqwuqq] (-3.352500041623843,-0.4265760316509613) -- (-3.3387500418226455,-0.41909987299184515);
\draw[line width=1.2pt,color=qqwuqq] (-3.3387500418226455,-0.41909987299184515) -- (-3.325000042021448,-0.4115951895102379);
\draw[line width=1.2pt,color=qqwuqq] (-3.325000042021448,-0.4115951895102379) -- (-3.31125004222025,-0.4040624919907473);
\draw[line width=1.2pt,color=qqwuqq] (-3.31125004222025,-0.4040624919907473) -- (-3.2975000424190526,-0.3965022931246758);
\draw[line width=1.2pt,color=qqwuqq] (-3.2975000424190526,-0.3965022931246758) -- (-3.283750042617855,-0.3889151074751248);
\draw[line width=1.2pt,color=qqwuqq] (-3.283750042617855,-0.3889151074751248) -- (-3.2700000428166573,-0.38130145144197397);
\draw[line width=1.2pt,color=qqwuqq] (-3.2700000428166573,-0.38130145144197397) -- (-3.2562500430154597,-0.37366184322673285);
\draw[line width=1.2pt,color=qqwuqq] (-3.2562500430154597,-0.37366184322673285) -- (-3.242500043214262,-0.36599680279727137);
\draw[line width=1.2pt,color=qqwuqq] (-3.242500043214262,-0.36599680279727137) -- (-3.2287500434130645,-0.35830685185242983);
\draw[line width=1.2pt,color=qqwuqq] (-3.2287500434130645,-0.35830685185242983) -- (-3.215000043611867,-0.35059251378651024);
\draw[line width=1.2pt,color=qqwuqq] (-3.215000043611867,-0.35059251378651024) -- (-3.2012500438106692,-0.3428543136536542);
\draw[line width=1.2pt,color=qqwuqq] (-3.2012500438106692,-0.3428543136536542) -- (-3.1875000440094716,-0.33509277813210575);
\draw[line width=1.2pt,color=qqwuqq] (-3.1875000440094716,-0.33509277813210575) -- (-3.173750044208274,-0.3273084354883648);
\draw[line width=1.2pt,color=qqwuqq] (-3.173750044208274,-0.3273084354883648) -- (-3.1600000444070764,-0.3195018155412323);
\draw[line width=1.2pt,color=qqwuqq] (-3.1600000444070764,-0.3195018155412323) -- (-3.1462500446058788,-0.31167344962574894);
\draw[line width=1.2pt,color=qqwuqq] (-3.1462500446058788,-0.31167344962574894) -- (-3.132500044804681,-0.30382387055703264);
\draw[line width=1.2pt,color=qqwuqq] (-3.132500044804681,-0.30382387055703264) -- (-3.1187500450034835,-0.29595361259401304);
\draw[line width=1.2pt,color=qqwuqq] (-3.1187500450034835,-0.29595361259401304) -- (-3.105000045202286,-0.28806321140306895);
\draw[line width=1.2pt,color=qqwuqq] (-3.105000045202286,-0.28806321140306895) -- (-3.0912500454010883,-0.2801532040215702);
\draw[line width=1.2pt,color=qqwuqq] (-3.0912500454010883,-0.2801532040215702) -- (-3.0775000455998907,-0.2722241288213245);
\draw[line width=1.2pt,color=qqwuqq] (-3.0775000455998907,-0.2722241288213245) -- (-3.063750045798693,-0.2642765254719364);
\draw[line width=1.2pt,color=qqwuqq] (-3.063750045798693,-0.2642765254719364) -- (-3.0500000459974954,-0.2563109349040751);
\draw[line width=1.2pt,color=qqwuqq] (-3.0500000459974954,-0.2563109349040751) -- (-3.036250046196298,-0.2483278992726579);
\draw[line width=1.2pt,color=qqwuqq] (-3.036250046196298,-0.2483278992726579) -- (-3.0225000463951,-0.24032796191995015);
\draw[line width=1.2pt,color=qqwuqq] (-3.0225000463951,-0.24032796191995015) -- (-3.0087500465939025,-0.23231166733858352);
\draw[line width=1.2pt,color=qqwuqq] (-3.0087500465939025,-0.23231166733858352) -- (-2.995000046792705,-0.2242795611344977);
\draw[line width=1.2pt,color=qqwuqq] (-2.995000046792705,-0.2242795611344977) -- (-2.9812500469915073,-0.21623218998980473);
\draw[line width=1.2pt,color=qqwuqq] (-2.9812500469915073,-0.21623218998980473) -- (-2.9675000471903097,-0.2081701016255809);
\draw[line width=1.2pt,color=qqwuqq] (-2.9675000471903097,-0.2081701016255809) -- (-2.953750047389112,-0.20009384476458683);
\draw[line width=1.2pt,color=qqwuqq] (-2.953750047389112,-0.20009384476458683) -- (-2.9400000475879144,-0.19200396909392176);
\draw[line width=1.2pt,color=qqwuqq] (-2.9400000475879144,-0.19200396909392176) -- (-2.926250047786717,-0.18390102522760957);
\draw[line width=1.2pt,color=qqwuqq] (-2.926250047786717,-0.18390102522760957) -- (-2.912500047985519,-0.1757855646691231);
\draw[line width=1.2pt,color=qqwuqq] (-2.912500047985519,-0.1757855646691231) -- (-2.8987500481843216,-0.16765813977384797);
\draw[line width=1.2pt,color=qqwuqq] (-2.8987500481843216,-0.16765813977384797) -- (-2.885000048383124,-0.15951930371148718);
\draw[line width=1.2pt,color=qqwuqq] (-2.885000048383124,-0.15951930371148718) -- (-2.8712500485819263,-0.1513696104284125);
\draw[line width=1.2pt,color=qqwuqq] (-2.8712500485819263,-0.1513696104284125) -- (-2.8575000487807287,-0.14320961460996082);
\draw[line width=1.2pt,color=qqwuqq] (-2.8575000487807287,-0.14320961460996082) -- (-2.843750048979531,-0.1350398716426814);
\draw[line width=1.2pt,color=qqwuqq] (-2.843750048979531,-0.1350398716426814) -- (-2.8300000491783335,-0.12686093757653527);
\draw[line width=1.2pt,color=qqwuqq] (-2.8300000491783335,-0.12686093757653527) -- (-2.816250049377136,-0.11867336908704831);
\draw[line width=1.2pt,color=qqwuqq] (-2.816250049377136,-0.11867336908704831) -- (-2.8025000495759382,-0.11047772343742425);
\draw[line width=1.2pt,color=qqwuqq] (-2.8025000495759382,-0.11047772343742425) -- (-2.7887500497747406,-0.10227455844061509);
\draw[line width=1.2pt,color=qqwuqq] (-2.7887500497747406,-0.10227455844061509) -- (-2.775000049973543,-0.09406443242135554);
\draw[line width=1.2pt,color=qqwuqq] (-2.775000049973543,-0.09406443242135554) -- (-2.7612500501723454,-0.08584790417816239);
\draw[line width=1.2pt,color=qqwuqq] (-2.7612500501723454,-0.08584790417816239) -- (-2.7475000503711478,-0.0776255329453007);
\draw[line width=1.2pt,color=qqwuqq] (-2.7475000503711478,-0.0776255329453007) -- (-2.73375005056995,-0.06939787835472232);
\draw[line width=1.2pt,color=qqwuqq] (-2.73375005056995,-0.06939787835472232) -- (-2.7200000507687525,-0.06116550039797545);
\draw[line width=1.2pt,color=qqwuqq] (-2.7200000507687525,-0.06116550039797545) -- (-2.706250050967555,-0.052928959388090516);
\draw[line width=1.2pt,color=qqwuqq] (-2.706250050967555,-0.052928959388090516) -- (-2.6925000511663573,-0.04468881592144438);
\draw[line width=1.2pt,color=qqwuqq] (-2.6925000511663573,-0.04468881592144438) -- (-2.6787500513651596,-0.036445630839604046);
\draw[line width=1.2pt,color=qqwuqq] (-2.6787500513651596,-0.036445630839604046) -- (-2.665000051563962,-0.02819996519115593);
\draw[line width=1.2pt,color=qqwuqq] (-2.665000051563962,-0.02819996519115593) -- (-2.6512500517627644,-0.01995238019351884);
\draw[line width=1.2pt,color=qqwuqq] (-2.6512500517627644,-0.01995238019351884) -- (-2.637500051961567,-0.011703437194746532);
\draw[line width=1.2pt,color=qqwuqq] (-2.637500051961567,-0.011703437194746532) -- (-2.623750052160369,-0.0034536976353214226);
\draw[line width=1.2pt,color=qqwuqq] (-2.623750052160369,-0.0034536976353214226) -- (-2.6100000523591715,0.004796276990059146);
\draw[line width=1.2pt,color=qqwuqq] (-2.6100000523591715,0.004796276990059146) -- (-2.596250052557974,0.013045925170698079);
\draw[line width=1.2pt,color=qqwuqq] (-2.596250052557974,0.013045925170698079) -- (-2.5825000527567763,0.02129468541811702);
\draw[line width=1.2pt,color=qqwuqq] (-2.5825000527567763,0.02129468541811702) -- (-2.5687500529555787,0.029541996304272226);
\draw[line width=1.2pt,color=qqwuqq] (-2.5687500529555787,0.029541996304272226) -- (-2.555000053154381,0.03778729649976632);
\draw[line width=1.2pt,color=qqwuqq] (-2.555000053154381,0.03778729649976632) -- (-2.5412500533531834,0.04603002481205443);
\draw[line width=1.2pt,color=qqwuqq] (-2.5412500533531834,0.04603002481205443) -- (-2.527500053551986,0.054269620223638855);
\draw[line width=1.2pt,color=qqwuqq] (-2.527500053551986,0.054269620223638855) -- (-2.513750053750788,0.06250552193025392);
\begin{scriptsize}
\draw [color=black] (-5,3.5)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);
\draw[color=black] (-4.768949625888149,4.065490115042937) node {$i^{+'}$};
\draw [color=ttqqqq] (-8.01570967801487,0.03304200302226329)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);
\draw[color=ttqqqq] (-8.20468123235662,0.2094296418256622) node {$i^{0'}$};
\draw[color=black] (-6.5,2.311073975569674) node {$\mathcal{I}^{+'}$};
\draw [color=black] (-5,-3.5)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);
\draw[color=black] (-5.079627483919873,-3.756281840108691) node {$i^{-'}$};
\draw[color=black] (-7.2,-2.001865700635429) node {$\mathcal{I}^{-'}$};
\draw [color=black] (0,3.5)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);
\draw[color=black] (0.4394732881730975,3.937563938206344) node {$i^+$};
\draw [color=black] (3.032116879583372,-0.22028395626024247)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);
\draw[color=black] (3.564527036609846,0.008402792511017582) node {$i^0$};
\draw[color=black] (2,2.2) node {$\mathcal{I}^+$};
\draw [color=black] (0,-3.5)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);
\draw[color=black] (0.3846477838145581,-3.628355663272099) node {$i^-$};
\draw[color=black] (2.4,-2.0749663731134813) node {$\mathcal{I}^-$};
\draw[color=black] (-0.4194596134440205,1.8) node {$\mathcal{H}^+$};
\draw[color=black] (-0.5656609584001255,-1.5) node {$\mathcal{H}^-$};
\draw[color=qqwuqq] (-0.40118444532450726,0.6480336766939777) node {$\Sigma$};
\draw[color=qqwuqq] (-5.5365066869077015,-0.22917439304265333) node {$\tilde{\Sigma}$};
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
\draw [pattern=_bjy7bfjd0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}]   (249.87,17.07) -- (250.89,152.13) -- (391.74,18.89) ;
%Straight Lines [id:da2493983224646743] 
\draw [pattern=_1xz8bldgc,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}]   (249.87,17.07) .. controls (251.56,15.42) and (253.22,15.44) .. (254.87,17.13) .. controls (256.52,18.82) and (258.18,18.84) .. (259.87,17.2) .. controls (261.56,15.55) and (263.22,15.57) .. (264.87,17.26) .. controls (266.52,18.95) and (268.18,18.97) .. (269.87,17.32) .. controls (271.56,15.68) and (273.22,15.7) .. (274.86,17.39) .. controls (276.51,19.08) and (278.17,19.1) .. (279.86,17.45) .. controls (281.55,15.81) and (283.21,15.83) .. (284.86,17.52) .. controls (286.51,19.21) and (288.17,19.23) .. (289.86,17.58) .. controls (291.55,15.94) and (293.21,15.96) .. (294.86,17.65) .. controls (296.51,19.34) and (298.17,19.36) .. (299.86,17.71) .. controls (301.55,16.06) and (303.21,16.08) .. (304.86,17.77) .. controls (306.51,19.46) and (308.17,19.48) .. (309.86,17.84) .. controls (311.55,16.19) and (313.21,16.21) .. (314.86,17.9) .. controls (316.51,19.59) and (318.17,19.61) .. (319.86,17.97) .. controls (321.55,16.32) and (323.21,16.34) .. (324.86,18.03) .. controls (326.51,19.72) and (328.17,19.74) .. (329.86,18.1) .. controls (331.55,16.45) and (333.21,16.47) .. (334.86,18.16) .. controls (336.51,19.85) and (338.17,19.87) .. (339.86,18.22) .. controls (341.55,16.58) and (343.21,16.6) .. (344.86,18.29) .. controls (346.51,19.98) and (348.17,20) .. (349.86,18.35) .. controls (351.55,16.71) and (353.21,16.73) .. (354.86,18.42) .. controls (356.51,20.11) and (358.17,20.13) .. (359.86,18.48) .. controls (361.55,16.84) and (363.21,16.86) .. (364.86,18.55) .. controls (366.51,20.24) and (368.17,20.26) .. (369.86,18.61) .. controls (371.55,16.96) and (373.21,16.98) .. (374.86,18.67) .. controls (376.51,20.36) and (378.17,20.38) .. (379.86,18.74) .. controls (381.55,17.09) and (383.21,17.11) .. (384.86,18.8) .. controls (386.51,20.49) and (388.17,20.51) .. (389.86,18.87) -- (391.74,18.89) -- (391.74,18.89) ;
%Straight Lines [id:da8216680210959364] 
\draw    (250.89,152.13) -- (249.87,291.73) ;
%Straight Lines [id:da5487681005578724] 
\draw    (469.87,99.53) -- (249.87,291.73) ;
%Straight Lines [id:da06425651796936283] 
\draw    (391.74,18.89) -- (469.87,99.53) ;
%Curve Lines [id:da7588795319352797] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (251.2,69.73) .. controls (291.2,39.73) and (383.07,10.89) .. (391.74,18.89) .. controls (400.41,26.89) and (444.53,75.73) .. (469.87,99.53) ;

% Text Node
\draw (361.87,199.03) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^{-}$};
% Text Node
\draw (436.53,43.03) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}^{+}$};
% Text Node
\draw (315.2,92.37) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}^{+}$};
% Text Node
\draw (475.33,90.73) node [anchor=north west][inner sep=0.75pt]    {$i^{0}$};
% Text Node
\draw (400,4.73) node [anchor=north west][inner sep=0.75pt]    {$i^{+}$};
% Text Node
\draw (220,279.4) node [anchor=north west][inner sep=0.75pt]    {$i^{-}$};
% Text Node
\draw (180,168.07) node [anchor=north west][inner sep=0.75pt]    {$r=0$};
% Text Node
\draw (400,46.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\Xi $};
\end{tikzpicture}
